Reproducibility and Artifact Consistency of the SIGIR 2022 Recommender Systems Papers Based on Message Passing

Graph-based techniques relying on neural networks and embeddings have gained attention as a way to develop Recommender Systems (RS) with several papers on the topic presented at SIGIR 2022 and 2023. Given the importance of ensuring that published research is methodologically sound and reproducible, in this paper we analyze 10 graph-based RS papers, most of which were published at SIGIR 2022, and assess their impact on subsequent work published in SIGIR 2023. Our analysis reveals several critical points that require attention: (i) the prevalence of bad practices, such as erroneous data splits or information leakage between training and testing data, which call into question the validity of the results; (ii) frequent inconsistencies between the provided artifacts (source code and data) and their descriptions in the paper, causing uncertainty about what is actually being evaluated; and (iii) the preference for new or complex baselines that are weaker compared to simpler ones, creating the impression of continuous improvement even when, particularly for the Amazon-Book dataset, the state-of-the-art has significantly worsened. Due to these issues, we are unable to confirm the claims made in most of the papers that we examined and attempted to reproduce.

==> sections/tables/ALL_amazon-book_article_metrics_latex_results.txt <==
\begin{tabular}{l|cc|}
\toprule
{} & \multicolumn{2}{c}{Cutoff 20} \vline\\
{} &              Recall &             NDCG \\
\midrule
Random               &           0.0007 &           0.0003 \\
TopPop               &           0.0370 &           0.0168 \\
GlobalEffects        &           0.0003 &           0.0001 \\
\midrule
UserKNN CF           &           0.2301 &           0.1371 \\
ItemKNN CF           &           0.2436 &  \textbf{0.1496} \\
\palpha              &           0.2432 &  \textbf{0.1459} \\
\pbeta               &           0.2474 &  \textbf{0.1488} \\
GF-CF                &                - &                - \\
%GraphFilterCF W      &                - &                - \\
\midrule
\EASER               &           0.2479 &  \textbf{0.1543} \\
SLIM BPR             &           0.2337 &           0.1399 \\
SLIM                 &  \textbf{0.2511} &  \textbf{0.1563} \\
NegHOSLIM            &                - &                - \\
NegHOSLIM (EN)       &           0.2472 &  \textbf{0.1536} \\
MF-BPR               &           0.1633 &           0.0911 \\
MF-WARP              &           0.1672 &           0.0945 \\
SVDpp                &           0.2163 &           0.1211 \\
PureSVD              &           0.1418 &           0.0862 \\
NMF                  &           0.1262 &           0.0749 \\
\iALS                &           0.2378 &           0.1356 \\
%LightFM CF           &                - &                - \\
MultVAE              &           0.2485 &  \textbf{0.1473} \\
\midrule
%ItemKNN CBF cosine   &          0.1441 &           0.0830 \\
%\midrule
%ItemKNN CFCBF cosine &           0.2487 &  \textbf{0.1519} \\
%LightFMItemHybrid    &                - &                - \\
%\midrule
GDE                  &           0.0004 &           0.0002 \\
GTN                  &           0.1852 &           0.0996 \\
HAKG                 &                - &                - \\
RGCF                 &                - &                - \\
HCCF                 &           0.1328 &           0.0651 \\
INMO                 &  \textbf{0.2511} &           0.1456 \\
KGCL                 &           0.2425 &           0.1403 \\
SimGCL               &           0.2441 &           0.1412 \\
LightGCN             &           0.2442 &           0.1407 \\
\bottomrule
\end{tabular}


==> sections/tables/ALL_latex_hyperparameters_AE.txt <==
\begin{tabular}{ll|cc}
\toprule
Algorithm & Hyperparameter &	 Yelp2018 &	 Amazon-Book \\
\midrule
\multirow{11}{*}{MultVAE} & epochs &                                     400 &                              500 \\
       & learning rate &                                9.22E-05 &                         3.68E-05 \\
       & sgd mode &                                 rmsprop &                          rmsprop \\
       & l2 reg &                                1.00E-06 &                         4.89E-05 \\
       & dropout &                                  0.6449 &                           0.2031 \\
       & anneal steps &                                  357709 &                           118728 \\
       & anneal cap &                                  0.1076 &                           0.3358 \\
       & batch size &                                    1024 &                              256 \\
       & encoding size &                                     503 &                              512 \\
       & layer size multiplier &                                       6 &                               10 \\
       & max n hidden layers &                                       1 &                                4 \\
       %& max parameters &                          362500000.0000 &                   362500000.0000 \\
\bottomrule
\end{tabular}


==> sections/tables/ALL_latex_hyperparameters_GNN-CF-A.txt <==
\begin{tabular}{ll|cc}
\toprule
Algorithm & Hyperparameter &	 Yelp2018 &	 Amazon-Book \\
\midrule
\multirow{12}{*}{GDE} & epochs &                                     845 &                                5 \\
       & batch size &                                    4096 &                             4096 \\
       & learning rate &                                1.00E-06 &                         1.02E-03 \\
       & embedding size &                                     344 &                              168 \\
       & sgd mode &                                    adam &                             adam \\
       & beta &                                  0.1000 &                           3.7201 \\
       & feature type &                                    both &                             both \\
       & drop out &                                  0.9000 &                           0.2956 \\
       & reg &                                1.00E-01 &                         1.63E-04 \\
       & smooth ratio &                                  0.0135 &                           0.0040 \\
       & rough ratio &                                  0.0021 &                           0.0001 \\
       & loss type &                                     bpr &                         adaptive \\
\midrule
\multirow{10}{*}{GTN} & epochs &                                      85 &                              700 \\
       & batch size &                                     512 &                              256 \\
       & learning rate &                                6.92E-03 &                         1.21E-04 \\
       & embedding size &                                      93 &                               88 \\
       & sgd mode &                                    adam &                             adam \\
       & GNN layers K &                                       5 &                                4 \\
       & embedding smoothness weight &                                       5 &                                7 \\
       & l2 reg &                                2.74E-04 &                         6.73E-05 \\
       & dropout rate LightGCN &                                8.00E-01 &                         1.15E-01 \\
       & dropout rate GTN &                                3.26E-01 &                         2.34E-01 \\
\midrule
RGCF & - &                                       - &                                - \\
\midrule
\multirow{13}{*}{HCCF} & epochs &                                      65 &                              400 \\
       & batch size &                                     256 &                              512 \\
       & learning rate &                                8.71E-05 &                         8.93E-06 \\
       & embedding size &                                     172 &                              278 \\
       & sgd mode &                                    adam &                             adam \\
       & GNN layers K &                                       2 &                                2 \\
       & HYP layers C &                                       3 &                                1 \\
       & hyperedge size &                                      51 &                              350 \\
       & dropout &                                  0.1547 &                           0.4043 \\
       & contrastive loss weight &                                  0.0080 &                           0.0000 \\
       & l2 reg &                                1.47E-06 &                         1.64E-05 \\
       & contrastive loss temperature $\tau$ &                                  0.4450 &                           0.1365 \\
       & leaky relu slope &                                  0.0100 &                           0.0100 \\
\midrule
\multirow{12}{*}{INMO} & epochs &                                     355 &                              150 \\
       & batch size &                                     256 &                              256 \\
       & learning rate &                                2.99E-04 &                         4.28E-04 \\
       & embedding size &                                     304 &                              350 \\
       & sgd mode &                                    adam &                             adam \\
       & K &                                       6 &                                4 \\
       & l2 reg &                                1.00E-06 &                         1.89E-05 \\
       & template loss weight &                                  0.0709 &                           0.1000 \\
       & template node ranking metric &                               page rank &                           degree \\
       & dropout &                                  0.3442 &                           0.4744 \\
       & template ratio &                                  0.9074 &                           0.9264 \\
       & normalization decay &                                9.90E-01 &                         9.90E-01 \\
\bottomrule
\end{tabular}

==> sections/tables/ALL_latex_hyperparameters_GNN-CF-B.txt <==
\begin{tabular}{ll|cc}
\toprule
Algorithm & Hyperparameter &	 Yelp2018 &	 Amazon-Book \\
\midrule
\multirow{10}{*}{SimGCL} & epochs &                                     100 &                               20 \\
       & batch size &                                     512 &                             2048 \\
       & learning rate &                                1.56E-04 &                         7.68E-04 \\
       & embedding size &                                     322 &                              344 \\
       & sgd mode &                                    adam &                             adam \\
       & GNN layers K &                                       6 &                                1 \\
       & noise magnitude $\epsilon$ &                                  0.0476 &                           0.0379 \\
       & contrastive loss temperature $\tau$ &                                  0.0824 &                           0.1873 \\
       & contrastive loss weight &                                  0.1000 &                           0.0755 \\
       & l2 reg &                                7.41E-06 &                         1.12E-05 \\
\midrule
\multirow{8}{*}{LightGCN} & epochs &                                     710 &                              530 \\
       & batch size &                                     256 &                              256 \\
       & learning rate &                                1.25E-04 &                         2.74E-04 \\
       & embedding size &                                     350 &                              298 \\
       & sgd mode &                                    adam &                             adam \\
       & GNN layers K &                                       5 &                                6 \\
       & l2 reg &                                2.65E-05 &                         9.17E-06 \\
       & dropout rate &                                2.28E-01 &                         1.00E-01 \\
\bottomrule
\end{tabular}

==> sections/tables/ALL_latex_hyperparameters_GNN-KB.txt <==
\begin{tabular}{ll|cc}
\toprule
Algorithm & Hyperparameter &	 Yelp2018 &	 Amazon-Book \\
\midrule
HAKG & - &                                       - &                                - \\
\midrule
\multirow{15}{*}{KGCL} & epochs &                                      25 &                              630 \\
       & batch size &                                    1024 &                              512 \\
       & learning rate &                                1.81E-03 &                         1.43E-04 \\
       & sgd mode &                                    adam &                             adam \\
       & GNN layers K &                                       4 &                                5 \\
       & contrastive loss temperature $\tau$ &                                  0.0342 &                           0.0123 \\
       & GNN dropout rate &                                4.91E-01 &                         3.50E-01 \\
       & knowledge graph dropout rate &                                4.79E-01 &                         3.39E-01 \\
       & user interaction dropout rate &                                8.38E-01 &                         3.84E-01 \\
       & embedding size &                                     211 &                              323 \\
       & mix ratio &                                  0.8547 &                           0.7095 \\
       & uicontrast &                            weighted-mix &                     weighted-mix \\
       & entities per head &                                      20 &                                7 \\
       & l2 reg &                                7.91E-05 &                         1.02E-04 \\
       & self supervised loss weight &                                  0.0122 &                           0.0002 \\
\bottomrule
\end{tabular}

==> sections/tables/ALL_latex_hyperparameters_KNN.txt <==
\begin{tabular}{ll|cc}
\toprule
Algorithm & Hyperparameter &	 Yelp2018 &	 Amazon-Book \\
\midrule
\multirow{5}{*}{UserKNN CF} & topK &                                     397 &                              636 \\
       & shrink &                                       0 &                             1000 \\
       & similarity &                                  cosine &                           cosine \\
       & normalize &                                    True &                             True \\
       & feature weighting &                                  TF-IDF &                           TF-IDF \\
\midrule
\multirow{5}{*}{ItemKNN CF} & topK &                                     996 &                             1000 \\
       & shrink &                                     993 &                             1000 \\
       & similarity &                                  cosine &                           cosine \\
       & normalize &                                    True &                             True \\
       & feature weighting &                                  TF-IDF &                           TF-IDF \\
\bottomrule
\end{tabular}


==> sections/tables/ALL_latex_hyperparameters_MF.txt <==
\begin{tabular}{ll|cc}
\toprule
Algorithm & Hyperparameter &	 Yelp2018 &	 Amazon-Book \\
\midrule
\multirow{7}{*}{MF-BPR} & sgd mode &                                 adagrad &                          adagrad \\
       & epochs &                                     540 &                             1500 \\
       & num factors &                                     200 &                              200 \\
       & batch size &                                    1024 &                             1024 \\
       & positive reg &                                2.78E-04 &                         2.55E-04 \\
       & negative reg &                                1.00E-02 &                         1.00E-02 \\
       & learning rate &                                4.31E-02 &                         1.00E-01 \\
\midrule
\multirow{8}{*}{MF-WARP} & sgd mode &                                 adagrad &                          adagrad \\
       & epochs &                                     845 &                              940 \\
       & num factors &                                     196 &                              200 \\
       & batch size &                                    1024 &                             1024 \\
       & neg item attempts &                                      20 &                                5 \\
       & positive reg &                                1.00E-02 &                         3.57E-03 \\
       & negative reg &                                1.50E-03 &                         1.00E-02 \\
       & learning rate &                                3.65E-02 &                         6.61E-02 \\
\midrule
\multirow{9}{*}{SVDpp} & sgd mode &                                    adam &                             adam \\
       & epochs &                                     495 &                              445 \\
       & use bias &                                    True &                            False \\
       & batch size &                                     128 &                                8 \\
       & num factors &                                     193 &                              200 \\
       & item reg &                                1.19E-04 &                         1.91E-03 \\
       & user reg &                                1.87E-04 &                         1.00E-02 \\
       & learning rate &                                1.29E-03 &                         1.56E-03 \\
       & negative quota &                                  0.0324 &                           0.0742 \\
\midrule
PureSVD & num factors &                                     148 &                              350 \\
\midrule
\multirow{3}{*}{NMF} & num factors &                                      34 &                              323 \\
       & solver beta loss &  multiplicative update:kullback-leibler &  multiplicative update:frobenius \\
       & init type &                                  random &                          nndsvda \\
\midrule
\multirow{6}{*}{\iALS} & num factors &                                     200 &                              200 \\
       & epochs &                                      30 &                              110 \\
       & confidence scaling &                                  linear &                           linear \\
       & alpha &                                 20.3787 &                          50.0000 \\
       & epsilon &                                 10.0000 &                           0.0125 \\
       & reg &                                1.00E-02 &                         1.00E-05 \\
\bottomrule
\end{tabular}


==> sections/tables/ALL_latex_hyperparameters_baselines.txt <==
\begin{tabular}{ll|cc}
\toprule
Algorithm & Hyperparameter &	 Yelp2018 &	 Amazon-Book \\
\midrule
\multirow{4}{*}{\pbeta} & topK &                                     927 &                              680 \\
       & alpha &                                  0.3973 &                           0.4485 \\
       & beta &                                  0.2520 &                           0.2321 \\
       & normalize similarity &                                   False &                            False \\
\midrule
GF-CF & - &                                       - &                                - \\
\midrule
\multirow{3}{*}{\EASER} & topK &                                       - &                                - \\
       & normalize matrix &                                       - &                            False \\
       & l2 norm &                                       - &                         7.60E+01 \\
\midrule
\multirow{7}{*}{SLIM BPR} & topK &                                     880 &                              733 \\
       & epochs &                                     200 &                              420 \\
       & symmetric &                                    True &                             True \\
       & sgd mode &                                 adagrad &                          adagrad \\
       & lambda i &                                1.93E-04 &                         1.00E-05 \\
       & lambda j &                                1.00E-05 &                         1.00E-02 \\
       & learning rate &                                4.50E-02 &                         4.99E-03 \\
\midrule
\multirow{3}{*}{SLIM} & topK &                                    1000 &                             1000 \\
       & l1 ratio &                                1.15E-03 &                         2.08E-04 \\
       & alpha &                                  0.0010 &                           0.0010 \\
\midrule
NegHOSLIM & - &                                       - &                                - \\
\midrule
\multirow{5}{*}{NegHOSLIM (EN)} & feature pairs n &                                       6 &                                1 \\
       & topK &                                     777 &                             1000 \\
       & positive only weights &                                   False &                            False \\
       & l1 ratio &                                3.38E-05 &                         1.81E-04 \\
       & alpha &                                  0.0273 &                           0.0010 \\
\midrule
\multirow{7}{*}{MF-BPR} & sgd mode &                                 adagrad &                          adagrad \\
       & epochs &                                     540 &                             1500 \\
       & num factors &                                     200 &                              200 \\
       & batch size &                                    1024 &                             1024 \\
       & positive reg &                                2.78E-04 &                         2.55E-04 \\
       & negative reg &                                1.00E-02 &                         1.00E-02 \\
       & learning rate &                                4.31E-02 &                         1.00E-01 \\
\midrule
\multirow{8}{*}{MF-WARP} & sgd mode &                                 adagrad &                          adagrad \\
       & epochs &                                     845 &                              940 \\
       & num factors &                                     196 &                              200 \\
       & batch size &                                    1024 &                             1024 \\
       & WARP neg item attempts &                                      20 &                                5 \\
       & positive reg &                                1.00E-02 &                         3.57E-03 \\
       & negative reg &                                1.50E-03 &                         1.00E-02 \\
       & learning rate &                                3.65E-02 &                         6.61E-02 \\
\midrule
\multirow{9}{*}{SVDpp} & sgd mode &                                    adam &                             adam \\
       & epochs &                                     495 &                              445 \\
       & use bias &                                    True &                            False \\
       & batch size &                                     128 &                                8 \\
       & num factors &                                     193 &                              200 \\
       & item reg &                                1.19E-04 &                         1.91E-03 \\
       & user reg &                                1.87E-04 &                         1.00E-02 \\
       & learning rate &                                1.29E-03 &                         1.56E-03 \\
       & negative interactions quota &                                  0.0324 &                           0.0742 \\
\midrule
PureSVD & num factors &                                     148 &                              350 \\
\midrule
\multirow{3}{*}{NMF} & num factors &                                      34 &                              323 \\
       & solver beta loss &  multiplicative update:kullback-leibler &  multiplicative update:frobenius \\
       & init type &                                  random &                          nndsvda \\
\midrule
\multirow{6}{*}{\iALS} & num factors &                                     200 &                              200 \\
       & epochs &                                      30 &                              110 \\
       & confidence scaling &                                  linear &                           linear \\
       & alpha &                                 20.3787 &                          50.0000 \\
       & epsilon &                                 10.0000 &                           0.0125 \\
       & reg &                                1.00E-02 &                         1.00E-05 \\
%\midrule
%\multirow{7}{*}{LightFM CF} & epochs &                                     130 &                              300 \\
%       & n components &                                     200 &                               62 \\
%       & loss &                                    warp &                             warp \\
%       & sgd mode &                                adadelta &                          adagrad \\
%       & learning rate &                                1.00E-01 &                         1.07E-03 \\
%       & item alpha &                                  0.0002 &                           0.0078 \\
%       & user alpha &                                  0.0000 &                           0.0000 \\
\midrule
\multirow{12}{*}{MultVAE} & epochs &                                     400 &                              500 \\
       & learning rate &                                9.22E-05 &                         3.68E-05 \\
       & sgd mode &                                 rmsprop &                          rmsprop \\
       & l2 reg &                                1.00E-06 &                         4.89E-05 \\
       & dropout &                                  0.6449 &                           0.2031 \\
       & total anneal steps &                                  357709 &                           118728 \\
       & anneal cap &                                  0.1076 &                           0.3358 \\
       & batch size &                                    1024 &                              256 \\
       & encoding size &                                     503 &                              512 \\
       & next layer size multiplier &                                       6 &                               10 \\
       & max n hidden layers &                                       1 &                                4 \\
       & max parameters &                          362500000.0000 &                   362500000.0000 \\
\bottomrule
\end{tabular}


==> sections/tables/ALL_latex_hyperparameters_graph.txt <==
\begin{tabular}{ll|cc}
\toprule
Algorithm & Hyperparameter &	 Yelp2018 &	 Amazon-Book \\
\midrule
\multirow{3}{*}{P3alpha} & topK &                                     401 &                              201 \\
       & alpha &                                  0.6278 &                           0.4115 \\
       & normalize similarity &                                   False &                             True \\
\midrule
\multirow{4}{*}{\pbeta} & topK &                                     927 &                              680 \\
       & alpha &                                  0.3973 &                           0.4485 \\
       & beta &                                  0.2520 &                           0.2321 \\
       & normalize similarity &                                   False &                            False \\
\midrule
GF-CF & - &                                       - &                                - \\
\bottomrule
\end{tabular}


==> sections/tables/ALL_latex_hyperparameters_item_based_ML.txt <==
\begin{tabular}{ll|cc}
\toprule
Algorithm & Hyperparameter &	 Yelp2018 &	 Amazon-Book \\
\midrule
\multirow{1}{*}{\EASER} & l2 norm &                                       - &                         7.60E+01 \\
\midrule
\multirow{3}{*}{SLIM} & topK &                                    1000 &                             1000 \\
       & l1 ratio &                                1.15E-03 &                         2.08E-04 \\
       & alpha &                                  0.0010 &                           0.0010 \\
\midrule
\multirow{7}{*}{SLIM BPR} & topK &                                     880 &                              733 \\
       & epochs &                                     200 &                              420 \\
       & symmetric &                                    True &                             True \\
       & sgd mode &                                 adagrad &                          adagrad \\
       & lambda i &                                1.93E-04 &                         1.00E-05 \\
       & lambda j &                                1.00E-05 &                         1.00E-02 \\
       & learning rate &                                4.50E-02 &                         4.99E-03 \\
\midrule
NegHOSLIM & - &                                       - &                                - \\
\midrule
\multirow{5}{*}{NegHOSLIM (EN)} & feature pairs n &                                       6 &                                1 \\
       & topK &                                     777 &                             1000 \\
       & l1 ratio &                                3.38E-05 &                         1.81E-04 \\
       & alpha &                                  0.0273 &                           0.0010 \\
\bottomrule
\end{tabular}


==> sections/tables/ALL_yelp2018_article_metrics_latex_results.txt <==
\begin{tabular}{l|cc|}
\toprule
{} & \multicolumn{2}{c}{Cutoff 20} \vline\\
{} &              Recall &             NDCG \\
\midrule
Random               &           0.0004 &           0.0003 \\
TopPop               &           0.0213 &           0.0132 \\
GlobalEffects        &           0.0004 &           0.0002 \\
\midrule
UserKNN CF           &           0.0988 &           0.0668 \\
ItemKNN CF           &           0.1057 &           0.0718 \\
\palpha              &           0.1033 &           0.0682 \\
\pbeta               &           0.1043 &           0.0693 \\
GF-CF                &                - &                - \\
%GraphFilterCF W      &           0.1055 &           0.0689 \\
\midrule
\EASER               &                - &                - \\
SLIM BPR             &           0.0989 &           0.0659 \\
SLIM                 &           0.1007 &           0.0700 \\
NegHOSLIM            &                - &                - \\
NegHOSLIM (EN)       &           0.0994 &           0.0667 \\
MF-BPR               &           0.0556 &           0.0358 \\
MF-WARP              &           0.0600 &           0.0380 \\
SVDpp                &           0.0879 &           0.0572 \\
PureSVD              &           0.0757 &           0.0512 \\
NMF                  &           0.0744 &           0.0479 \\
\iALS                &           0.1120 &           0.0750 \\
%LightFM CF           &                - &                - \\
MultVAE              &           0.1188 &           0.0796 \\
\midrule
%ItemKNN CBF cosine   &           0.0351 &           0.0223 \\
%\midrule
%ItemKNN CFCBF cosine &           0.1059 &           0.0719 \\
%LightFMItemHybrid    &           0.0784 &           0.0519 \\
%\midrule
GDE                  &           0.0834 &           0.0535 \\
GTN                  &           0.1000 &           0.0643 \\
HAKG                 &                - &                - \\
RGCF                 &                - &                - \\
HCCF                 &           0.0610 &           0.0399 \\
INMO                 &  \textbf{0.1219} &  \textbf{0.0809} \\
KGCL                 &           0.1125 &           0.0745 \\
SimGCL               &  \textbf{0.1222} &  \textbf{0.0822} \\
LightGCN             &           0.1172 &           0.0781 \\
\bottomrule
\end{tabular}


==> sections/tables/GDE_citeulike_article_metrics_latex_results.txt <==
\begin{tabular}{l|ccc|}
\toprule
{} & \multicolumn{3}{c}{Cutoff 20} \vline\\
{} & Recall (GDE)  &              Recall &                         NDCG \\
\midrule
Random               &                                           0.0019 &           0.0010 &                       0.0020 \\
TopPop               &                                           0.0525 &           0.0446 &                       0.0544 \\
GlobalEffects        &                                           0.0019 &           0.0010 &                       0.0017 \\
\midrule
UserKNN CF    &                                  \textbf{0.1003} &           0.0552 &              \textbf{0.1131} \\
ItemKNN CF    &                                  \textbf{0.0997} &           0.0545 &              \textbf{0.1121} \\
\palpha              &                                  \textbf{0.1032} &           0.0572 &              \textbf{0.1156} \\
\pbeta              &                                  \textbf{0.1028} &           0.0571 &              \textbf{0.1151} \\
GF-CF      &                                           0.0973 &  \textbf{0.0608} &                       0.1006 \\
\midrule
\EASER               &                                           0.0981 &           0.0541 &              \textbf{0.1099} \\
SLIM BPR             &                                           0.0850 &           0.0499 &                       0.0937 \\
SLIM      &                                  \textbf{0.1000} &           0.0553 &              \textbf{0.1116} \\
NegHOSLIM            &                                           0.0980 &           0.0540 &              \textbf{0.1099} \\
NegHOSLIM (EN) &                                           0.0983 &           0.0541 &              \textbf{0.1104} \\
MF-BPR               &                                           0.0316 &           0.0257 &                       0.0371 \\
MF-WARP              &                                           0.0197 &           0.0117 &                       0.0220 \\
SVDpp             &                                           0.0566 &           0.0439 &                       0.0599 \\
PureSVD              &                                           0.0607 &           0.0302 &                       0.0670 \\
NMF                  &                                           0.0505 &           0.0246 &                       0.0551 \\
\iALS                 &                                  \textbf{0.1143} &  \textbf{0.0667} &              \textbf{0.1240} \\
LightFM CF           &                                  \textbf{0.1170} &  \textbf{0.0760} &              \textbf{0.1272} \\
MultVAE      &                      \underline{\textbf{0.1306}} &  \textbf{0.0823} &  \underline{\textbf{0.1402}} \\
\midrule
GDE paper            &                                  \textbf{0.1224} &                - &              \textbf{0.1339} \\
\midrule
GDE our early-stopping                 &                                           0.0570 &           0.0360 &                       0.0551 \\
GDE provided number of epochs &                                           0.0015 &           0.0008 &                       0.0014 \\
GDE our hyperparameters         &                                           0.0991 &           0.0594 &                       0.1086 \\
\bottomrule
\end{tabular}


==> sections/tables/GDE_gowalla_article_metrics_latex_results.txt <==
\begin{tabular}{l|ccc|}
\toprule
{} & \multicolumn{3}{c}{Cutoff 20} \vline\\
{} & Recall (GDE)  &              Recall &             NDCG \\
\midrule
Random               &                                           0.0008 &           0.0005 &           0.0008 \\
TopPop               &                                           0.0421 &           0.0298 &           0.0451 \\
GlobalEffects        &                                           0.0005 &           0.0004 &           0.0005 \\
\midrule
UserKNN CF    &                                           0.1128 &           0.0748 &           0.1304 \\
ItemKNN CF    &                                           0.1119 &           0.0741 &           0.1288 \\
\palpha              &                                           0.1153 &           0.0754 &           0.1326 \\
\pbeta              &                                           0.1116 &           0.0737 &           0.1285 \\
GF-CF      &                                                - &                - &                - \\
\midrule
\EASER               &                                                - &                - &                - \\
SLIM BPR             &                                           0.0958 &           0.0623 &           0.1089 \\
SLIM      &                                           0.1057 &           0.0692 &           0.1219 \\
NegHOSLIM            &                                                - &                - &                - \\
NegHOSLIM (EN) &                                           0.1053 &           0.0690 &           0.1214 \\
MF-BPR               &                                           0.0299 &           0.0202 &           0.0319 \\
MF-WARP              &                                           0.0347 &           0.0201 &           0.0375 \\
SVDpp             &                                           0.0945 &           0.0636 &           0.1016 \\
PureSVD              &                                           0.0682 &           0.0445 &           0.0780 \\
NMF                  &                                           0.0568 &           0.0373 &           0.0655 \\
\iALS                 &                                           0.1361 &           0.0963 &           0.1531 \\
LightFM CF           &                                           0.1346 &           0.0949 &           0.1496 \\
MultVAE      &                                           0.1362 &           0.0962 &           0.1540 \\
\midrule
GDE paper            &                                  \textbf{0.1449} &                - &  \textbf{0.1632} \\
\midrule
GDE our early-stopping                 &                                           0.0959 &           0.0704 &           0.1077 \\
GDE provided number of epochs &                                  \textbf{0.1433} &  \textbf{0.1036} &  \textbf{0.1627} \\
GDE our hyperparameters         &                                           0.1282 &           0.0910 &           0.1476 \\
\bottomrule
\end{tabular}


==> sections/tables/GDE_movielens100k_article_metrics_latex_results.txt <==
\begin{tabular}{l|ccc|}
\toprule
{} & \multicolumn{3}{c}{Cutoff 20} \vline\\
{} & Recall (normalized)  &              Recall &             NDCG \\
\midrule
Random               &                                           0.0511 &           0.0122 &           0.0522 \\
TopPop               &                                           0.4062 &           0.1301 &           0.4292 \\
GlobalEffects        &                                           0.0255 &           0.0042 &           0.0238 \\
\midrule
UserKNN CF    &                                           0.4912 &           0.1734 &           0.5281 \\
ItemKNN CF    &                                           0.4289 &           0.1570 &           0.4644 \\
\palpha              &                                           0.5002 &           0.1788 &           0.5348 \\
\pbeta              &                                           0.4820 &           0.1667 &           0.5207 \\
GF-CF      &                                           0.4421 &           0.1495 &           0.4747 \\
\midrule
\EASER               &                                           0.4567 &           0.1518 &           0.4972 \\
SLIM BPR             &                                           0.5011 &           0.1791 &           0.5346 \\
SLIM      &                                           0.4689 &           0.1587 &           0.5047 \\
NegHOSLIM            &                                           0.4505 &           0.1500 &           0.4904 \\
NegHOSLIM (EN) &                                           0.4654 &           0.1573 &           0.4979 \\
MF-BPR               &                                           0.3905 &           0.1308 &           0.4141 \\
MF-WARP              &                                           0.3646 &           0.1216 &           0.3867 \\
SVDpp             &                                           0.4111 &           0.1431 &           0.4329 \\
PureSVD              &                                           0.4583 &           0.1597 &           0.4920 \\
NMF                  &                                           0.4061 &           0.1301 &           0.4292 \\
\iALS                 &                                           0.4194 &           0.1558 &           0.4370 \\
LightFM CF           &                                           0.4685 &           0.1651 &           0.5037 \\
MultVAE      &                                           0.5054 &           0.1805 &           0.5393 \\
\midrule
GDE paper            &                                  \textbf{0.5400} &                - &  \textbf{0.5731} \\
\midrule
GDE our early-stopping                 &                                  \textbf{0.5196} &  \textbf{0.1902} &  \textbf{0.5515} \\
GDE provided number of epochs &                                  \textbf{0.5293} &  \textbf{0.1930} &  \textbf{0.5585} \\
GDE our hyperparameters         &                                           0.4229 &           0.1432 &           0.4516 \\
\bottomrule
\end{tabular}


==> sections/tables/GDE_movielens1m_article_metrics_latex_results.txt <==
\begin{tabular}{l|ccc|}
\toprule
{} & \multicolumn{3}{c}{Cutoff 20} \vline\\
{} & Recall (normalized)  &              Recall &             NDCG \\
\midrule
Random               &                                           0.0347 &           0.0053 &           0.0346 \\
TopPop               &                                           0.3838 &           0.0863 &           0.4062 \\
GlobalEffects        &                                           0.0376 &           0.0065 &           0.0399 \\
\midrule
UserKNN CF    &                                           0.4876 &           0.1172 &           0.5184 \\
ItemKNN CF    &                                           0.4493 &           0.1067 &           0.4830 \\
\palpha              &                                           0.5033 &           0.1223 &           0.5326 \\
\pbeta              &                                           0.5072 &           0.1230 &           0.5361 \\
GF-CF      &                                           0.5247 &           0.1290 &           0.5537 \\
\midrule
\EASER               &                                           0.4780 &           0.1105 &           0.5062 \\
SLIM BPR             &                                           0.4764 &           0.1156 &           0.5087 \\
SLIM      &                                           0.4644 &           0.1085 &           0.4950 \\
NegHOSLIM            &                                           0.4693 &           0.1095 &           0.4996 \\
NegHOSLIM (EN) &                                           0.4612 &           0.1080 &           0.4930 \\
MF-BPR               &                                           0.2848 &           0.0602 &           0.2918 \\
MF-WARP              &                                           0.3586 &           0.0795 &           0.3756 \\
SVDpp             &                                           0.4395 &           0.0992 &           0.4534 \\
PureSVD              &                                           0.4753 &           0.1090 &           0.5029 \\
NMF                  &                                           0.4385 &           0.0969 &           0.4605 \\
\iALS                 &                                           0.5147 &           0.1237 &           0.5415 \\
LightFM CF           &                                           0.4856 &           0.1148 &           0.5069 \\
MultVAE      &                                           0.5305 &           0.1330 &           0.5587 \\
\midrule
GDE paper            &                                  \textbf{0.5423} &                - &  \textbf{0.5715} \\
\midrule
GDE our early-stopping                 &                                  \textbf{0.5357} &  \textbf{0.1344} &  \textbf{0.5658} \\
GDE provided number of epochs &                                  \textbf{0.5356} &  \textbf{0.1349} &  \textbf{0.5636} \\
GDE our hyperparameters         &                                           0.5291 &           0.1294 &           0.5564 \\
\bottomrule
\end{tabular}


==> sections/tables/GDE_pinterest_article_metrics_latex_results.txt <==
\begin{tabular}{l|ccc|}
\toprule
{} & \multicolumn{3}{c}{Cutoff 20} \vline\\
{} & Recall (normalized)  &              Recall &             NDCG \\
\midrule
Random               &                                           0.0024 &           0.0020 &           0.0023 \\
TopPop               &                                           0.0174 &           0.0144 &           0.0181 \\
GlobalEffects        &                                           0.0028 &           0.0023 &           0.0030 \\
\midrule
UserKNN CF    &                                           0.0879 &           0.0758 &           0.0948 \\
ItemKNN CF    &                                           0.0877 &           0.0755 &           0.0944 \\
\palpha              &                                           0.0885 &           0.0762 &           0.0954 \\
\pbeta              &                                           0.0872 &           0.0749 &           0.0941 \\
GF-CF      &                                           0.1007 &           0.0874 &           0.1081 \\
\midrule
\EASER               &                                           0.0831 &           0.0713 &           0.0898 \\
SLIM BPR             &                                           0.0827 &           0.0712 &           0.0889 \\
SLIM      &                                           0.0852 &           0.0732 &           0.0919 \\
NegHOSLIM            &                                           0.0799 &           0.0691 &           0.0857 \\
NegHOSLIM (EN) &                                           0.0851 &           0.0732 &           0.0917 \\
MF-BPR               &                                           0.0654 &           0.0561 &           0.0699 \\
MF-WARP              &                                           0.0619 &           0.0531 &           0.0647 \\
SVDpp             &                                           0.0878 &           0.0761 &           0.0932 \\
PureSVD              &                                           0.0706 &           0.0612 &           0.0762 \\
NMF                  &                                           0.0700 &           0.0608 &           0.0744 \\
\iALS                 &                                           0.1067 &           0.0925 &           0.1146 \\
LightFM CF           &                                           0.1013 &           0.0877 &           0.1084 \\
MultVAE      &                                           0.1063 &           0.0920 &           0.1143 \\
\midrule
GDE paper            &                                  \textbf{0.1147} &                - &  \textbf{0.1240} \\
\midrule
GDE our early-stopping                 &                                           0.0026 &           0.0022 &           0.0024 \\
GDE provided number of epochs &                                           0.0026 &           0.0022 &           0.0024 \\
GDE our hyperparameters         &                                  \textbf{0.1082} &  \textbf{0.0940} &  \textbf{0.1171} \\
\bottomrule
\end{tabular}


==> sections/tables/GTN_amazon-book_original_article_metrics_latex_results.txt <==
\begin{tabular}{l|cc|}
\toprule
{} & \multicolumn{2}{c}{Cutoff 20} \vline\\
{} &                          Recall &                         NDCG \\
\midrule
Random               &                       0.0002 &                       0.0002 \\
TopPop               &                       0.0051 &                       0.0044 \\
GlobalEffects        &                       0.0004 &                       0.0003 \\
\midrule
UserKNN CF    &  \underline{\textbf{0.0616}} &  \underline{\textbf{0.0518}} \\
ItemKNN CF    &  \underline{\textbf{0.0750}} &  \underline{\textbf{0.0624}} \\
\palpha              &  \underline{\textbf{0.0696}} &  \underline{\textbf{0.0561}} \\
\pbeta              &  \underline{\textbf{0.0701}} &  \underline{\textbf{0.0585}} \\
GF-CF      &  \underline{\textbf{0.0710}} &  \underline{\textbf{0.0585}} \\
\midrule
\EASER               &                            - &                            - \\
SLIM BPR             &                            - &                            - \\
SLIM      &  \underline{\textbf{0.0757}} &  \underline{\textbf{0.0600}} \\
NegHOSLIM            &                            - &                            - \\
NegHOSLIM (EN) &  \underline{\textbf{0.0754}} &  \underline{\textbf{0.0609}} \\
MF-BPR               &                       0.0254 &                       0.0203 \\
MF-WARP              &                       0.0288 &                       0.0230 \\
SVDpp             &                       0.0379 &                       0.0293 \\
PureSVD              &                       0.0403 &                       0.0336 \\
NMF                  &                       0.0341 &                       0.0287 \\
\iALS                 &           \underline{0.0451} &           \underline{0.0347} \\
LightFM CF           &  \underline{\textbf{0.0501}} &  \underline{\textbf{0.0384}} \\
MultVAE      &  \underline{\textbf{0.0553}} &  \underline{\textbf{0.0435}} \\
\midrule
GTN paper            &                       0.0450 &                       0.0346 \\
\midrule
GTN our early-stopping                 &           \underline{0.0496} &           \underline{0.0384} \\
\bottomrule
\end{tabular}


==> sections/tables/GTN_amazon-book_ours_article_metrics_latex_results.txt <==
\begin{tabular}{l|cc|}
\toprule
{} & \multicolumn{2}{c}{Cutoff 20} \vline\\
{} &              Recall &             NDCG \\
\midrule
Random               &           0.0002 &           0.0002 \\
TopPop               &           0.0093 &           0.0079 \\
GlobalEffects        &           0.0002 &           0.0002 \\
\midrule
UserKNN CF    &  \textbf{0.1396} &  \textbf{0.1357} \\
ItemKNN CF    &  \textbf{0.1719} &  \textbf{0.1680} \\
\palpha              &  \textbf{0.1688} &  \textbf{0.1596} \\
\pbeta              &  \textbf{0.1652} &  \textbf{0.1583} \\
GF-CF      &  \textbf{0.1543} &  \textbf{0.1470} \\
\midrule
\EASER               &                - &                - \\
SLIM BPR             &                - &                - \\
SLIM      &  \textbf{0.1880} &  \textbf{0.1838} \\
NegHOSLIM            &                - &                - \\
NegHOSLIM (EN) &  \textbf{0.1778} &  \textbf{0.1730} \\
MF-BPR               &           0.0589 &           0.0518 \\
MF-WARP              &           0.0555 &           0.0485 \\
SVDpp             &           0.0986 &           0.0818 \\
PureSVD              &           0.0872 &           0.0853 \\
NMF                  &           0.0675 &           0.0655 \\
\iALS                 &           0.1157 &           0.1020 \\
LightFM CF           &  \textbf{0.1257} &           0.1117 \\
MultVAE      &  \textbf{0.1373} &  \textbf{0.1272} \\
\midrule
GTN                  &           0.1241 &           0.1117 \\
\bottomrule
\end{tabular}


==> sections/tables/GTN_gowalla_original_article_metrics_latex_results.txt <==
\begin{tabular}{l|cc|}
\toprule
{} & \multicolumn{2}{c}{Cutoff 20} \vline\\
{} &                          Recall &             NDCG \\
\midrule
Random               &                       0.0005 &           0.0003 \\
TopPop               &                       0.0416 &           0.0317 \\
GlobalEffects        &                       0.0007 &           0.0004 \\
\midrule
UserKNN CF    &                       0.1699 &           0.1387 \\
ItemKNN CF    &                       0.1559 &           0.1228 \\
\palpha              &                       0.1838 &           0.1526 \\
\pbeta              &                       0.1811 &           0.1490 \\
GF-CF      &                       0.1843 &           0.1505 \\
\midrule
\EASER               &                            - &                - \\
SLIM BPR             &                            - &                - \\
SLIM      &                       0.1767 &           0.1448 \\
NegHOSLIM            &                            - &                - \\
NegHOSLIM (EN) &                       0.1723 &           0.1410 \\
MF-BPR               &                       0.1319 &           0.1060 \\
MF-WARP              &                       0.1266 &           0.0992 \\
SVDpp             &                       0.1611 &           0.1298 \\
PureSVD              &                       0.1135 &           0.0917 \\
NMF                  &                       0.1278 &           0.1063 \\
\iALS                 &                       0.1669 &           0.1370 \\
LightFM CF           &                       0.1783 &           0.1468 \\
MultVAE      &  \underline{\textbf{0.1873}} &           0.1539 \\
\midrule
GTN paper            &              \textbf{0.1870} &  \textbf{0.1588} \\
\midrule
GTN our early-stopping                 &                       0.1849 &  \textbf{0.1565} \\
\bottomrule
\end{tabular}


==> sections/tables/GTN_last-fm_original_article_metrics_latex_results.txt <==
\begin{tabular}{l|cc|}
\toprule
{} & \multicolumn{2}{c}{Cutoff 20} \vline\\
{} &                          Recall &                         NDCG \\
\midrule
Random               &                       0.0004 &                       0.0005 \\
TopPop               &                       0.0229 &                       0.0198 \\
GlobalEffects        &                       0.0004 &                       0.0003 \\
\midrule
UserKNN CF    &           \underline{0.1720} &           \underline{0.1695} \\
ItemKNN CF    &  \underline{\textbf{0.1836}} &  \underline{\textbf{0.1838}} \\
\palpha              &  \underline{\textbf{0.1979}} &  \underline{\textbf{0.1994}} \\
\pbeta              &  \underline{\textbf{0.2012}} &  \underline{\textbf{0.2014}} \\
GF-CF      &  \underline{\textbf{0.1806}} &           \underline{0.1729} \\
\midrule
\EASER               &                            - &                            - \\
SLIM BPR             &  \underline{\textbf{0.1861}} &  \underline{\textbf{0.1877}} \\
SLIM      &  \underline{\textbf{0.2070}} &  \underline{\textbf{0.2078}} \\
NegHOSLIM            &                            - &                            - \\
NegHOSLIM (EN) &  \underline{\textbf{0.2049}} &  \underline{\textbf{0.2058}} \\
MF-BPR               &           \underline{0.1281} &           \underline{0.1250} \\
MF-WARP              &           \underline{0.1337} &           \underline{0.1322} \\
SVDpp             &           \underline{0.1745} &           \underline{0.1660} \\
PureSVD              &           \underline{0.1314} &           \underline{0.1369} \\
NMF                  &           \underline{0.1086} &           \underline{0.1146} \\
\iALS                 &           \underline{0.1750} &           \underline{0.1645} \\
LightFM CF           &  \underline{\textbf{0.1816}} &           \underline{0.1716} \\
MultVAE      &  \underline{\textbf{0.1884}} &  \underline{\textbf{0.1838}} \\
\midrule
ItemKNN CBF    &  \underline{\textbf{0.1887}} &  \underline{\textbf{0.1797}} \\
\midrule
ItemKNN CFCBF  &  \underline{\textbf{0.1849}} &  \underline{\textbf{0.1838}} \\
LightFM ItemHybrid    &  \underline{\textbf{0.1945}} &  \underline{\textbf{0.1865}} \\
\midrule
GTN paper            &                       0.0932 &                       0.0857 \\
\midrule
GTN our early-stopping                 &           \underline{0.1773} &           \underline{0.1776} \\
\bottomrule
\end{tabular}


==> sections/tables/GTN_yelp2018_original_article_metrics_latex_results.txt <==
\begin{tabular}{l|cc|}
\toprule
{} & \multicolumn{2}{c}{Cutoff 20} \vline\\
{} &                          Recall &                         NDCG \\
\midrule
Random               &                       0.0005 &                       0.0004 \\
TopPop               &                       0.0124 &                       0.0101 \\
GlobalEffects        &                       0.0006 &                       0.0004 \\
\midrule
UserKNN CF    &                       0.0637 &                       0.0533 \\
ItemKNN CF    &                       0.0622 &                       0.0514 \\
\palpha              &                       0.0661 &                       0.0548 \\
\pbeta              &                       0.0672 &           \underline{0.0558} \\
GF-CF      &  \underline{\textbf{0.0693}} &  \underline{\textbf{0.0568}} \\
\midrule
\EASER               &                            - &                            - \\
SLIM BPR             &                            - &                            - \\
SLIM      &                       0.0646 &                       0.0541 \\
NegHOSLIM            &                            - &                            - \\
NegHOSLIM (EN) &                       0.0590 &                       0.0492 \\
MF-BPR               &                       0.0382 &                       0.0313 \\
MF-WARP              &                       0.0415 &                       0.0339 \\
SVDpp             &                       0.0606 &                       0.0492 \\
PureSVD              &                       0.0537 &                       0.0448 \\
NMF                  &                       0.0517 &                       0.0424 \\
\iALS                 &                       0.0667 &                       0.0546 \\
LightFM CF           &                       0.0592 &                       0.0482 \\
MultVAE      &  \underline{\textbf{0.0719}} &  \underline{\textbf{0.0590}} \\
\midrule
GTN paper            &                       0.0679 &                       0.0554 \\
\midrule
GTN our early-stopping                  &           \underline{0.0679} &           \underline{0.0559} \\
\bottomrule
\end{tabular}


==> sections/tables/GTN_yelp2018_ours_article_metrics_latex_results.txt <==
\begin{tabular}{l|cc|}
\toprule
{} & \multicolumn{2}{c}{Cutoff 20} \vline\\
{} &              Recall &             NDCG \\
\midrule
Random               &           0.0007 &           0.0005 \\
TopPop               &           0.0160 &           0.0130 \\
GlobalEffects        &           0.0004 &           0.0003 \\
\midrule
UserKNN CF    &           0.0937 &           0.0811 \\
ItemKNN CF    &           0.1002 &           0.0868 \\
\palpha              &           0.1002 &           0.0864 \\
\pbeta              &           0.1029 &  \textbf{0.0891} \\
GF-CF      &  \textbf{0.1043} &  \textbf{0.0893} \\
\midrule
\EASER               &                - &                - \\
SLIM BPR             &                - &                - \\
SLIM      &           0.0996 &           0.0866 \\
NegHOSLIM            &                - &                - \\
NegHOSLIM (EN) &           0.0904 &           0.0778 \\
MF-BPR               &           0.0525 &           0.0435 \\
MF-WARP              &           0.0511 &           0.0429 \\
SVDpp             &           0.0841 &           0.0702 \\
PureSVD              &           0.0792 &           0.0689 \\
NMF                  &           0.0701 &           0.0600 \\
\iALS                 &  \textbf{0.1037} &  \textbf{0.0891} \\
LightFM CF           &           0.0982 &           0.0837 \\
MultVAE      &  \textbf{0.1126} &  \textbf{0.0971} \\
\midrule
GTN                  &           0.1035 &           0.0890 \\
\bottomrule
\end{tabular}


==> sections/tables/HAKG_alibaba-ifashion_original_article_metrics_latex_results.txt <==
\begin{tabular}{l|cc|}
\toprule
{} & \multicolumn{2}{c}{Cutoff 20} \vline\\
{} &                          Recall &                         NDCG \\
\midrule
Random                      &                       0.0007 &                       0.0004 \\
TopPop                      &                       0.0312 &                       0.0167 \\
GlobalEffects               &                       0.0002 &                       0.0001 \\
\midrule
UserKNN CF           &                       0.1090 &                       0.0700 \\
ItemKNN CF           &              \textbf{0.1264} &              \textbf{0.0818} \\
\palpha                     &                       0.1219 &                       0.0779 \\
\pbeta                     &                       0.1247 &              \textbf{0.0807} \\
GF-CF             &                       0.1182 &                       0.0742 \\
\midrule
\EASER                      &                       0.1262 &              \textbf{0.0819} \\
SLIM BPR                    &                       0.1208 &                       0.0776 \\
SLIM             &              \textbf{0.1276} &              \textbf{0.0832} \\
NegHOSLIM                   &                            - &                            - \\
NegHOSLIM (EN)        &                       0.1259 &              \textbf{0.0822} \\
MF-BPR                      &                       0.0761 &                       0.0460 \\
MF-WARP                     &                       0.0773 &                       0.0466 \\
SVDpp                    &                       0.1183 &                       0.0740 \\
PureSVD                     &                       0.0687 &                       0.0434 \\
NMF                         &                       0.0716 &                       0.0429 \\
\iALS                        &              \textbf{0.1268} &              \textbf{0.0807} \\
LightFM CF                  &                       0.1183 &                       0.0737 \\
MultVAE             &  \underline{\textbf{0.1388}} &  \underline{\textbf{0.0898}} \\
\midrule
ItemKNN CBF           &                       0.0099 &                       0.0057 \\
\midrule
ItemKNN CFCBF         &              \textbf{0.1273} &              \textbf{0.0820} \\
LightFM ItemHybrid           &                       0.0553 &                       0.0328 \\
\midrule
HAKG paper                  &              \textbf{0.1319} &              \textbf{0.0848} \\
\midrule
HAKG original early-stopping &                       0.1261 &                       0.0787 \\
HAKG our early-stopping     &                       0.1263 &                       0.0789 \\
\bottomrule
\end{tabular}


==> sections/tables/HAKG_last-fm_original_article_metrics_latex_results.txt <==
\begin{tabular}{l|cc|}
\toprule
{} & \multicolumn{2}{c}{Cutoff 20} \vline\\
{} &                          Recall &                         NDCG \\
\midrule
Random                      &                       0.0004 &                       0.0005 \\
TopPop                      &                       0.0229 &                       0.0198 \\
GlobalEffects               &                       0.0004 &                       0.0003 \\
\midrule
UserKNN CF           &  \underline{\textbf{0.1720}} &  \underline{\textbf{0.1695}} \\
ItemKNN CF           &  \underline{\textbf{0.1836}} &  \underline{\textbf{0.1838}} \\
\palpha                     &  \underline{\textbf{0.1979}} &  \underline{\textbf{0.1994}} \\
\pbeta                     &  \underline{\textbf{0.2012}} &  \underline{\textbf{0.2014}} \\
GF-CF             &  \underline{\textbf{0.1806}} &  \underline{\textbf{0.1729}} \\
\midrule
\EASER                      &                            - &                            - \\
SLIM BPR                    &  \underline{\textbf{0.1861}} &  \underline{\textbf{0.1877}} \\
SLIM             &  \underline{\textbf{0.2070}} &  \underline{\textbf{0.2078}} \\
NegHOSLIM                   &                            - &                            - \\
NegHOSLIM (EN)        &  \underline{\textbf{0.2049}} &  \underline{\textbf{0.2058}} \\
MF-BPR                      &           \underline{0.1281} &           \underline{0.1250} \\
MF-WARP                     &           \underline{0.1337} &           \underline{0.1322} \\
SVDpp                    &  \underline{\textbf{0.1745}} &           \underline{0.1660} \\
PureSVD                     &           \underline{0.1314} &           \underline{0.1369} \\
NMF                         &           \underline{0.1086} &           \underline{0.1146} \\
\iALS                        &  \underline{\textbf{0.1750}} &           \underline{0.1645} \\
LightFM CF                  &  \underline{\textbf{0.1816}} &  \underline{\textbf{0.1716}} \\
MultVAE             &  \underline{\textbf{0.1884}} &  \underline{\textbf{0.1838}} \\
\midrule
ItemKNN CBF           &  \underline{\textbf{0.1887}} &  \underline{\textbf{0.1797}} \\
\midrule
ItemKNN CFCBF         &  \underline{\textbf{0.1849}} &  \underline{\textbf{0.1838}} \\
LightFM ItemHybrid           &  \underline{\textbf{0.1945}} &  \underline{\textbf{0.1865}} \\
\midrule
HAKG paper                  &                       0.1008 &                       0.0931 \\
\midrule
HAKG original early-stopping &           \underline{0.1655} &           \underline{0.1644} \\
HAKG our early-stopping     &           \underline{0.1693} &           \underline{0.1687} \\
\bottomrule
\end{tabular}


==> sections/tables/HAKG_yelp2018_original_article_metrics_latex_results.txt <==
\begin{tabular}{l|cc|}
\toprule
{} & \multicolumn{2}{c}{Cutoff 20} \vline\\
{} &                 Recall &                NDCG \\
\midrule
Random               &              0.0004 &              0.0002 \\
TopPop               &              0.0174 &              0.0110 \\
GlobalEffects        &              0.0006 &              0.0003 \\
\midrule
UserKNN CF    &              0.0715 &              0.0477 \\
ItemKNN CF    &              0.0727 &              0.0485 \\
\palpha              &              0.0728 &              0.0480 \\
\pbeta              &              0.0733 &              0.0485 \\
GF-CF      &              0.0752 &              0.0492 \\
\midrule
\EASER               &                   - &                   - \\
SLIM BPR             &                   - &                   - \\
SLIM      &              0.0739 &              0.0494 \\
NegHOSLIM            &                   - &                   - \\
NegHOSLIM (EN) &              0.0692 &              0.0465 \\
MF-BPR               &              0.0484 &              0.0310 \\
MF-WARP              &              0.0443 &              0.0280 \\
SVDpp             &              0.0613 &              0.0389 \\
PureSVD              &              0.0546 &              0.0364 \\
NMF                  &              0.0510 &              0.0339 \\
\iALS                 &              0.0764 &              0.0495 \\
LightFM CF           &              0.0705 &              0.0454 \\
MultVAE      &  \underline{0.0799} &  \underline{0.0521} \\
\midrule
ItemKNN CBF    &              0.0272 &              0.0175 \\
\midrule
ItemKNN CFCBF  &              0.0743 &              0.0492 \\
LightFM ItemHybrid    &              0.0516 &              0.0331 \\
\midrule
HAKG paper           &              0.0778 &              0.0501 \\
\bottomrule
\end{tabular}


==> sections/tables/HAKG_yelp2018_ours_article_metrics_latex_results.txt <==
\begin{tabular}{l|cc|}
\toprule
{} & \multicolumn{2}{c}{@ 20} \vline\\
{} &    REC &   NDCG \\
\midrule
Random               & 0.0007 & 0.0005 \\
TopPop               & 0.0160 & 0.0130 \\
GlobalEffects        & 0.0004 & 0.0003 \\
\midrule
UserKNN CF    & 0.0937 & 0.0811 \\
ItemKNN CF    & 0.1002 & 0.0868 \\
\palpha              &      - &      - \\
\pbeta              & 0.1029 & 0.0891 \\
GF-CF      & 0.1043 & 0.0893 \\
\midrule
\EASER               &      - &      - \\
SLIM BPR             &      - &      - \\
SLIM      & 0.0996 & 0.0866 \\
NegHOSLIM            &      - &      - \\
NegHOSLIM (EN) & 0.0904 & 0.0778 \\
MF-BPR               & 0.0525 & 0.0435 \\
MF-WARP              &      - &      - \\
SVDpp             &      - &      - \\
PureSVD              & 0.0792 & 0.0689 \\
NMF                  &      - &      - \\
\iALS                 & 0.1037 & 0.0891 \\
LightFM CF           &      - &      - \\
MultVAE              &      - &      - \\
\midrule
ItemKNN CBF cosine   &      - &      - \\
\midrule
ItemKNN CFCBF cosine &      - &      - \\
LightFMItemHybrid    &      - &      - \\
\midrule
\bottomrule
\end{tabular}


==> sections/tables/HCCF_amazon-book_article_metrics_latex_results.txt <==
\begin{tabular}{l|cc|cc|}
\toprule
{} & \multicolumn{2}{c}{Cutoff 20} & \multicolumn{2}{c}{Cutoff 40} \vline\\
{} &                          Recall &                         NDCG &                          Recall &                         NDCG \\
\midrule
Random                &                       0.0002 &              \textbf{0.0002} &                       0.0005 &                       0.0003 \\
TopPop                &              \textbf{0.0097} &              \textbf{0.0073} &              \textbf{0.0157} &              \textbf{0.0093} \\
GlobalEffects         &                       0.0001 &                       0.0001 &                       0.0003 &                       0.0002 \\
\midrule
UserKNN CF     &  \underline{\textbf{0.1476}} &  \underline{\textbf{0.1278}} &  \underline{\textbf{0.1973}} &  \underline{\textbf{0.1434}} \\
ItemKNN CF     &  \underline{\textbf{0.1726}} &  \underline{\textbf{0.1502}} &  \underline{\textbf{0.2209}} &  \underline{\textbf{0.1650}} \\
\palpha               &  \underline{\textbf{0.1705}} &  \underline{\textbf{0.1427}} &  \underline{\textbf{0.2300}} &  \underline{\textbf{0.1617}} \\
\pbeta               &  \underline{\textbf{0.1773}} &  \underline{\textbf{0.1510}} &  \underline{\textbf{0.2377}} &  \underline{\textbf{0.1702}} \\
GF-CF       &  \underline{\textbf{0.1580}} &  \underline{\textbf{0.1344}} &  \underline{\textbf{0.2131}} &  \underline{\textbf{0.1520}} \\
\midrule
\EASER                &                            - &                            - &                            - &                            - \\
SLIM BPR              &                            - &                            - &                            - &                            - \\
SLIM       &  \underline{\textbf{0.1885}} &  \underline{\textbf{0.1626}} &  \underline{\textbf{0.2458}} &  \underline{\textbf{0.1803}} \\
NegHOSLIM             &                            - &                            - &                            - &                            - \\
NegHOSLIM (EN)  &  \underline{\textbf{0.1811}} &  \underline{\textbf{0.1558}} &  \underline{\textbf{0.2363}} &  \underline{\textbf{0.1728}} \\
MF-BPR                &  \underline{\textbf{0.0687}} &  \underline{\textbf{0.0532}} &  \underline{\textbf{0.1012}} &  \underline{\textbf{0.0640}} \\
MF-WARP               &  \underline{\textbf{0.0713}} &  \underline{\textbf{0.0557}} &  \underline{\textbf{0.1050}} &  \underline{\textbf{0.0669}} \\
SVDpp              &  \underline{\textbf{0.0980}} &  \underline{\textbf{0.0717}} &  \underline{\textbf{0.1482}} &  \underline{\textbf{0.0885}} \\
PureSVD               &  \underline{\textbf{0.0820}} &  \underline{\textbf{0.0718}} &  \underline{\textbf{0.1177}} &  \underline{\textbf{0.0827}} \\
NMF                   &  \underline{\textbf{0.0662}} &  \underline{\textbf{0.0572}} &  \underline{\textbf{0.0974}} &  \underline{\textbf{0.0670}} \\
\iALS                  &  \underline{\textbf{0.1185}} &  \underline{\textbf{0.0928}} &  \underline{\textbf{0.1744}} &  \underline{\textbf{0.1113}} \\
LightFM CF            &  \underline{\textbf{0.1166}} &  \underline{\textbf{0.0880}} &  \underline{\textbf{0.1719}} &  \underline{\textbf{0.1062}} \\
MultVAE       &  \underline{\textbf{0.1474}} &  \underline{\textbf{0.1222}} &  \underline{\textbf{0.2038}} &  \underline{\textbf{0.1405}} \\
\midrule
HCCF paper            &              \textbf{0.0344} &              \textbf{0.0258} &              \textbf{0.0561} &              \textbf{0.0330} \\
\midrule
HCCF our early-stopping                 &                       0.0002 &                       0.0001 &                       0.0004 &                       0.0002 \\
HCCF provided number of epochs &                       0.0002 &                       0.0001 &                       0.0008 &                       0.0003 \\
\bottomrule
\end{tabular}


==> sections/tables/HCCF_movielens10m_article_metrics_latex_results.txt <==
\begin{tabular}{l|cc|cc|}
\toprule
{} & \multicolumn{2}{c}{Cutoff 20} & \multicolumn{2}{c}{Cutoff 40} \vline\\
{} &                          Recall &                         NDCG &                          Recall &                         NDCG \\
\midrule
Random                &                       0.0019 &                       0.0032 &                       0.0039 &                       0.0038 \\
TopPop                &                       0.1363 &                       0.1903 &                       0.2114 &                       0.2022 \\
GlobalEffects         &                       0.0001 &                       0.0003 &                       0.0002 &                       0.0003 \\
\midrule
UserKNN CF     &  \underline{\textbf{0.3503}} &  \underline{\textbf{0.4448}} &  \underline{\textbf{0.4700}} &  \underline{\textbf{0.4595}} \\
ItemKNN CF     &           \underline{0.2816} &           \underline{0.3645} &           \underline{0.3884} &           \underline{0.3790} \\
\palpha               &           \underline{0.2576} &           \underline{0.3263} &           \underline{0.3521} &           \underline{0.3391} \\
\pbeta               &           \underline{0.2886} &  \underline{\textbf{0.3761}} &           \underline{0.3960} &           \underline{0.3895} \\
GF-CF       &  \underline{\textbf{0.3342}} &  \underline{\textbf{0.4210}} &  \underline{\textbf{0.4484}} &  \underline{\textbf{0.4354}} \\
\midrule
\EASER                &                            - &                            - &                            - &                            - \\
SLIM BPR              &                            - &                            - &                            - &                            - \\
SLIM       &  \underline{\textbf{0.3387}} &  \underline{\textbf{0.4422}} &  \underline{\textbf{0.4578}} &  \underline{\textbf{0.4563}} \\
NegHOSLIM             &                            - &                            - &                            - &                            - \\
NegHOSLIM (EN)  &  \underline{\textbf{0.3430}} &  \underline{\textbf{0.4430}} &  \underline{\textbf{0.4630}} &  \underline{\textbf{0.4582}} \\
MF-BPR                &           \underline{0.2849} &           \underline{0.3569} &           \underline{0.3989} &           \underline{0.3759} \\
MF-WARP               &           \underline{0.2823} &           \underline{0.3529} &           \underline{0.3964} &           \underline{0.3724} \\
SVDpp              &  \underline{\textbf{0.3391}} &  \underline{\textbf{0.4171}} &  \underline{\textbf{0.4672}} &  \underline{\textbf{0.4381}} \\
PureSVD               &  \underline{\textbf{0.3090}} &  \underline{\textbf{0.4032}} &  \underline{\textbf{0.4212}} &  \underline{\textbf{0.4166}} \\
NMF                   &           \underline{0.2800} &           \underline{0.3627} &           \underline{0.3853} &           \underline{0.3765} \\
\iALS                  &  \underline{\textbf{0.3368}} &  \underline{\textbf{0.4232}} &  \underline{\textbf{0.4593}} &  \underline{\textbf{0.4426}} \\
LightFM CF            &  \underline{\textbf{0.3310}} &  \underline{\textbf{0.4183}} &  \underline{\textbf{0.4528}} &  \underline{\textbf{0.4367}} \\
MultVAE       &  \underline{\textbf{0.3563}} &  \underline{\textbf{0.4291}} &  \underline{\textbf{0.4840}} &  \underline{\textbf{0.4547}} \\
\midrule
HCCF paper            &                       0.2048 &                       0.2467 &                       0.3081 &                       0.2717 \\
\midrule
HCCF our early-stopping                 &           \underline{0.2904} &           \underline{0.3754} &           \underline{0.4086} &           \underline{0.3945} \\
HCCF provided number of epochs &           \underline{0.2714} &           \underline{0.3605} &           \underline{0.3911} &           \underline{0.3798} \\
\bottomrule
\end{tabular}


==> sections/tables/HCCF_yelp2018_article_metrics_latex_results.txt <==
\begin{tabular}{l|cc|cc|}
\toprule
{} & \multicolumn{2}{c}{Cutoff 20} & \multicolumn{2}{c}{Cutoff 40} \vline\\
{} &                          Recall &                         NDCG &                          Recall &                         NDCG \\
\midrule
Random                &                       0.0009 &                       0.0007 &                       0.0016 &                       0.0010 \\
TopPop                &                       0.0123 &                       0.0109 &                       0.0208 &                       0.0141 \\
GlobalEffects         &                       0.0008 &                       0.0006 &                       0.0014 &                       0.0008 \\
\midrule
UserKNN CF     &  \underline{\textbf{0.0973}} &  \underline{\textbf{0.0848}} &  \underline{\textbf{0.1527}} &  \underline{\textbf{0.1049}} \\
ItemKNN CF     &  \underline{\textbf{0.1054}} &  \underline{\textbf{0.0922}} &  \underline{\textbf{0.1646}} &  \underline{\textbf{0.1134}} \\
\palpha               &  \underline{\textbf{0.1054}} &  \underline{\textbf{0.0921}} &  \underline{\textbf{0.1640}} &  \underline{\textbf{0.1132}} \\
\pbeta               &  \underline{\textbf{0.1082}} &  \underline{\textbf{0.0947}} &  \underline{\textbf{0.1687}} &  \underline{\textbf{0.1165}} \\
GF-CF       &  \underline{\textbf{0.1115}} &  \underline{\textbf{0.0966}} &  \underline{\textbf{0.1752}} &  \underline{\textbf{0.1196}} \\
\midrule
\EASER                &                            - &                            - &                            - &                            - \\
SLIM BPR              &                            - &                            - &                            - &                            - \\
SLIM       &  \underline{\textbf{0.1062}} &  \underline{\textbf{0.0935}} &  \underline{\textbf{0.1642}} &  \underline{\textbf{0.1144}} \\
NegHOSLIM             &                            - &                            - &                            - &                            - \\
NegHOSLIM (EN)  &  \underline{\textbf{0.1032}} &  \underline{\textbf{0.0908}} &  \underline{\textbf{0.1602}} &  \underline{\textbf{0.1112}} \\
MF-BPR                &                       0.0601 &                       0.0507 &                       0.0990 &                       0.0650 \\
MF-WARP               &                       0.0569 &                       0.0480 &                       0.0945 &                       0.0618 \\
SVDpp              &  \underline{\textbf{0.0928}} &  \underline{\textbf{0.0788}} &  \underline{\textbf{0.1504}} &  \underline{\textbf{0.0998}} \\
PureSVD               &  \underline{\textbf{0.0863}} &  \underline{\textbf{0.0757}} &  \underline{\textbf{0.1360}} &  \underline{\textbf{0.0935}} \\
NMF                   &  \underline{\textbf{0.0761}} &  \underline{\textbf{0.0657}} &  \underline{\textbf{0.1229}} &  \underline{\textbf{0.0826}} \\
\iALS                  &  \underline{\textbf{0.1090}} &  \underline{\textbf{0.0948}} &  \underline{\textbf{0.1706}} &  \underline{\textbf{0.1171}} \\
LightFM CF            &  \underline{\textbf{0.0959}} &  \underline{\textbf{0.0822}} &  \underline{\textbf{0.1540}} &  \underline{\textbf{0.1034}} \\
MultVAE       &  \underline{\textbf{0.1172}} &  \underline{\textbf{0.1029}} &  \underline{\textbf{0.1825}} &  \underline{\textbf{0.1264}} \\
\midrule
HCCF paper            &                       0.0607 &                       0.0510 &                       0.1007 &                       0.0658 \\
\midrule
HCCF our early-stopping                 &           \underline{0.0609} &           \underline{0.0525} &           \underline{0.1011} &           \underline{0.0672} \\
HCCF provided number of epochs &                       0.0536 &                       0.0459 &                       0.0899 &                       0.0592 \\
\bottomrule
\end{tabular}


==> sections/tables/INMO_amazon-book_article_metrics_latex_results.txt <==
\begin{tabular}{l|ccc|}
\toprule
{} & \multicolumn{3}{c}{Cutoff 20} \vline\\
{} &                          Recall &                         Precision &                         NDCG \\
\midrule
Random                      &                       0.0002 &                       0.0001 &                       0.0001 \\
TopPop                      &                       0.0114 &                       0.0024 &                       0.0069 \\
GlobalEffects               &                       0.0001 &                       0.0000 &                       0.0001 \\
\midrule
UserKNN CF           &  \underline{\textbf{0.1661}} &  \underline{\textbf{0.0353}} &  \underline{\textbf{0.1193}} \\
ItemKNN CF           &  \underline{\textbf{0.1880}} &  \underline{\textbf{0.0420}} &  \underline{\textbf{0.1379}} \\
\palpha                     &  \underline{\textbf{0.1933}} &  \underline{\textbf{0.0416}} &  \underline{\textbf{0.1376}} \\
\pbeta                     &  \underline{\textbf{0.1946}} &  \underline{\textbf{0.0418}} &  \underline{\textbf{0.1402}} \\
GF-CF             &  \underline{\textbf{0.1726}} &  \underline{\textbf{0.0364}} &  \underline{\textbf{0.1222}} \\
\midrule
\EASER                      &                            - &                            - &                            - \\
SLIM BPR                    &                            - &                            - &                            - \\
SLIM             &  \underline{\textbf{0.2006}} &  \underline{\textbf{0.0445}} &  \underline{\textbf{0.1451}} \\
NegHOSLIM                   &                            - &                            - &                            - \\
NegHOSLIM (EN)        &  \underline{\textbf{0.1947}} &  \underline{\textbf{0.0425}} &  \underline{\textbf{0.1408}} \\
MF-BPR                      &                       0.0876 &                       0.0178 &                       0.0597 \\
MF-WARP                     &                       0.0875 &                       0.0178 &                       0.0590 \\
SVDpp                    &                       0.1160 &                       0.0225 &                       0.0741 \\
PureSVD                     &                       0.0852 &                       0.0204 &                       0.0619 \\
NMF                         &                       0.0589 &                       0.0140 &                       0.0415 \\
\iALS                        &  \underline{\textbf{0.1447}} &                       0.0290 &              \textbf{0.0941} \\
LightFM CF                  &                       0.1370 &                       0.0293 &                       0.0920 \\
MultVAE             &  \underline{\textbf{0.1751}} &  \underline{\textbf{0.0374}} &  \underline{\textbf{0.1241}} \\
\midrule
INMO paper                  &              \textbf{0.1428} &              \textbf{0.0301} &              \textbf{0.0986} \\
\midrule
INMO original early-stopping &                       0.1394 &                       0.0298 &                       0.0934 \\
INMO our early-stopping     &                       0.1395 &                       0.0297 &                       0.0932 \\
\bottomrule
\end{tabular}


==> sections/tables/INMO_gowalla_article_metrics_latex_results.txt <==
\begin{tabular}{l|ccc|}
\toprule
{} & \multicolumn{3}{c}{Cutoff 20} \vline\\
{} &                          Recall &                         Precision &                         NDCG \\
\midrule
Random                      &                       0.0005 &                       0.0002 &                       0.0004 \\
TopPop                      &                       0.0303 &                       0.0083 &                       0.0208 \\
GlobalEffects               &                       0.0003 &                       0.0001 &                       0.0002 \\
\midrule
UserKNN CF           &                       0.1834 &                       0.0493 &                       0.1376 \\
ItemKNN CF           &                       0.1908 &                       0.0508 &                       0.1431 \\
\palpha                     &  \underline{\textbf{0.2065}} &  \underline{\textbf{0.0558}} &  \underline{\textbf{0.1548}} \\
\pbeta                     &  \underline{\textbf{0.2029}} &  \underline{\textbf{0.0548}} &              \textbf{0.1523} \\
GF-CF             &              \textbf{0.2014} &              \textbf{0.0525} &              \textbf{0.1483} \\
\midrule
\EASER                      &                            - &                            - &                            - \\
SLIM BPR                    &                       0.1906 &                       0.0502 &                       0.1437 \\
SLIM             &  \underline{\textbf{0.2037}} &  \underline{\textbf{0.0574}} &  \underline{\textbf{0.1573}} \\
NegHOSLIM                   &                            - &                            - &                            - \\
NegHOSLIM (EN)        &                       0.1934 &              \textbf{0.0526} &              \textbf{0.1478} \\
MF-BPR                      &                       0.1308 &                       0.0350 &                       0.0979 \\
MF-WARP                     &                       0.1351 &                       0.0350 &                       0.0970 \\
SVDpp                    &                       0.1691 &                       0.0433 &                       0.1258 \\
PureSVD                     &                       0.1289 &                       0.0377 &                       0.0984 \\
NMF                         &                       0.1295 &                       0.0361 &                       0.0958 \\
\iALS                        &                       0.1820 &                       0.0491 &                       0.1362 \\
LightFM CF                  &                       0.1832 &                       0.0493 &                       0.1360 \\
MultVAE             &  \underline{\textbf{0.2079}} &  \underline{\textbf{0.0555}} &  \underline{\textbf{0.1563}} \\
\midrule
INMO paper                  &              \textbf{0.2017} &              \textbf{0.0536} &              \textbf{0.1541} \\
\midrule
INMO original early-stopping &                       0.1961 &                       0.0523 &                       0.1456 \\
INMO our early-stopping     &                       0.1961 &                       0.0523 &                       0.1455 \\
\bottomrule
\end{tabular}


==> sections/tables/INMO_yelp2018_article_metrics_latex_results.txt <==
\begin{tabular}{l|ccc|}
\toprule
{} & \multicolumn{3}{c}{Cutoff 20} \vline\\
{} &                          Recall &                         Precision &                         NDCG \\
\midrule
Random                      &                       0.0004 &                       0.0001 &                       0.0002 \\
TopPop                      &                       0.0171 &                       0.0035 &                       0.0102 \\
GlobalEffects               &                       0.0002 &                       0.0001 &                       0.0001 \\
\midrule
UserKNN CF           &                       0.0846 &                       0.0188 &                       0.0545 \\
ItemKNN CF           &                       0.0901 &                       0.0205 &                       0.0584 \\
\palpha                     &                       0.0892 &                       0.0194 &                       0.0564 \\
\pbeta                     &                       0.0907 &                       0.0204 &                       0.0583 \\
GF-CF             &                       0.0979 &                       0.0213 &                       0.0620 \\
\midrule
\EASER                      &                            - &                            - &                            - \\
SLIM BPR                    &                            - &                            - &                            - \\
SLIM             &                       0.0870 &                       0.0201 &                       0.0571 \\
NegHOSLIM                   &                            - &                            - &                            - \\
NegHOSLIM (EN)        &                       0.0861 &                       0.0194 &                       0.0557 \\
MF-BPR                      &                       0.0539 &                       0.0123 &                       0.0332 \\
MF-WARP                     &                       0.0451 &                       0.0106 &                       0.0290 \\
SVDpp                    &                       0.0835 &                       0.0180 &                       0.0507 \\
PureSVD                     &                       0.0638 &                       0.0151 &                       0.0410 \\
NMF                         &                       0.0638 &                       0.0146 &                       0.0397 \\
\iALS                        &                       0.0994 &                       0.0220 &                       0.0635 \\
LightFM CF                  &                       0.0887 &                       0.0196 &                       0.0555 \\
MultVAE             &  \underline{\textbf{0.1048}} &  \underline{\textbf{0.0231}} &  \underline{\textbf{0.0670}} \\
\midrule
INMO paper                  &              \textbf{0.1026} &                       0.0225 &              \textbf{0.0651} \\
\midrule
INMO original early-stopping &                       0.1025 &           \underline{0.0226} &                       0.0647 \\
INMO our early-stopping     &                       0.1025 &                       0.0225 &                       0.0646 \\
\bottomrule
\end{tabular}


==> sections/tables/KGCL_MIND_original_article_metrics_latex_results.txt <==
\begin{tabular}{l|cc|}
\toprule
{} & \multicolumn{2}{c}{Cutoff 20} \vline\\
{} &                          Recall &                         NDCG \\
\midrule
Random               &                       0.0004 &                       0.0002 \\
TopPop               &                       0.0894 &                       0.0437 \\
GlobalEffects        &                       0.0009 &                       0.0003 \\
\midrule
UserKNN CF    &                       0.0972 &                       0.0509 \\
ItemKNN CF    &  \underline{\textbf{0.1225}} &  \underline{\textbf{0.0647}} \\
\palpha              &  \underline{\textbf{0.1189}} &  \underline{\textbf{0.0621}} \\
\pbeta              &  \underline{\textbf{0.1187}} &  \underline{\textbf{0.0621}} \\
GF-CF      &              \textbf{0.1017} &                       0.0524 \\
\midrule
\EASER               &                            - &                            - \\
SLIM BPR             &  \underline{\textbf{0.1193}} &  \underline{\textbf{0.0627}} \\
SLIM      &  \underline{\textbf{0.1287}} &  \underline{\textbf{0.0686}} \\
NegHOSLIM            &                            - &                            - \\
NegHOSLIM (EN) &  \underline{\textbf{0.1281}} &  \underline{\textbf{0.0681}} \\
MF-BPR               &                       0.0888 &                       0.0435 \\
MF-WARP              &                       0.0842 &                       0.0389 \\
SVDpp             &                       0.0989 &                       0.0489 \\
PureSVD              &                       0.0892 &                       0.0436 \\
NMF                  &                       0.0894 &                       0.0437 \\
\iALS                 &  \underline{\textbf{0.1130}} &  \underline{\textbf{0.0600}} \\
LightFM CF           &              \textbf{0.1044} &                       0.0522 \\
MultVAE      &  \underline{\textbf{0.1321}} &  \underline{\textbf{0.0700}} \\
\midrule
ItemKNN CBF    &                       0.0051 &                       0.0024 \\
\midrule
ItemKNN CFCBF  &  \underline{\textbf{0.1076}} &  \underline{\textbf{0.0556}} \\
LightFM ItemHybrid    &                       0.0688 &                       0.0320 \\
\midrule
KGCL paper           &              \textbf{0.1073} &              \textbf{0.0551} \\
\midrule
KGCL our early-stopping                &                       0.1006 &                       0.0531 \\
\bottomrule
\end{tabular}


==> sections/tables/KGCL_amazon-book_original_article_metrics_latex_results.txt <==
\begin{tabular}{l|cc|}
\toprule
{} & \multicolumn{2}{c}{Cutoff 20} \vline\\
{} &                          Recall &                         NDCG \\
\midrule
Random               &                       0.0007 &                       0.0003 \\
TopPop               &                       0.0287 &                       0.0123 \\
GlobalEffects        &                       0.0004 &                       0.0002 \\
\midrule
UserKNN CF    &  \underline{\textbf{0.1658}} &  \underline{\textbf{0.0944}} \\
ItemKNN CF    &  \underline{\textbf{0.1653}} &  \underline{\textbf{0.0974}} \\
\palpha              &  \underline{\textbf{0.1683}} &  \underline{\textbf{0.0958}} \\
\pbeta              &  \underline{\textbf{0.1706}} &  \underline{\textbf{0.0983}} \\
GF-CF      &  \underline{\textbf{0.1712}} &  \underline{\textbf{0.0973}} \\
\midrule
\EASER               &                            - &                            - \\
SLIM BPR             &                            - &                            - \\
SLIM      &  \underline{\textbf{0.1742}} &  \underline{\textbf{0.1031}} \\
NegHOSLIM            &                            - &                            - \\
NegHOSLIM (EN) &  \underline{\textbf{0.1740}} &  \underline{\textbf{0.1028}} \\
MF-BPR               &                       0.1143 &                       0.0637 \\
MF-WARP              &                       0.1103 &                       0.0602 \\
SVDpp             &  \underline{\textbf{0.1569}} &  \underline{\textbf{0.0848}} \\
PureSVD              &                       0.1059 &                       0.0620 \\
NMF                  &                       0.0953 &                       0.0548 \\
\iALS                 &  \underline{\textbf{0.1676}} &  \underline{\textbf{0.0908}} \\
LightFM CF           &  \underline{\textbf{0.1573}} &  \underline{\textbf{0.0830}} \\
MultVAE      &  \underline{\textbf{0.1707}} &  \underline{\textbf{0.0953}} \\
\midrule
ItemKNN CBF    &                       0.1125 &                       0.0640 \\
\midrule
ItemKNN CFCBF  &  \underline{\textbf{0.1698}} &  \underline{\textbf{0.0992}} \\
LightFM ItemHybrid    &                       0.1414 &                       0.0762 \\
\midrule
KGCL paper           &              \textbf{0.1496} &                       0.0793 \\
\midrule
KGCL our early-stopping                &                       0.1478 &           \underline{0.0794} \\
\bottomrule
\end{tabular}


==> sections/tables/KGCL_yelp2018_original_article_metrics_latex_results.txt <==
\begin{tabular}{l|cc|}
\toprule
{} & \multicolumn{2}{c}{Cutoff 20} \vline\\
{} &                          Recall &                         NDCG \\
\midrule
Random               &                       0.0004 &                       0.0002 \\
TopPop               &                       0.0174 &                       0.0110 \\
GlobalEffects        &                       0.0006 &                       0.0003 \\
\midrule
UserKNN CF    &                       0.0715 &                       0.0477 \\
ItemKNN CF    &                       0.0727 &              \textbf{0.0485} \\
\palpha              &                       0.0728 &              \textbf{0.0480} \\
\pbeta              &              \textbf{0.0733} &              \textbf{0.0485} \\
GF-CF      &              \textbf{0.0752} &              \textbf{0.0492} \\
\midrule
\EASER               &                            - &                            - \\
SLIM BPR             &                            - &                            - \\
SLIM      &              \textbf{0.0739} &  \underline{\textbf{0.0494}} \\
NegHOSLIM            &                            - &                            - \\
NegHOSLIM (EN) &                       0.0692 &                       0.0465 \\
MF-BPR               &                       0.0484 &                       0.0310 \\
MF-WARP              &                       0.0443 &                       0.0280 \\
SVDpp             &                       0.0613 &                       0.0389 \\
PureSVD              &                       0.0546 &                       0.0364 \\
NMF                  &                       0.0510 &                       0.0339 \\
\iALS                 &  \underline{\textbf{0.0764}} &  \underline{\textbf{0.0495}} \\
LightFM CF           &                       0.0705 &                       0.0454 \\
MultVAE      &  \underline{\textbf{0.0799}} &  \underline{\textbf{0.0521}} \\
\midrule
ItemKNN CBF    &                       0.0272 &                       0.0175 \\
\midrule
ItemKNN CFCBF  &              \textbf{0.0743} &              \textbf{0.0492} \\
LightFM ItemHybrid    &                       0.0516 &                       0.0331 \\
\midrule
KGCL paper           &              \textbf{0.0756} &              \textbf{0.0493} \\
\midrule
KGCL our early-stopping                &                       0.0729 &                       0.0477 \\
\bottomrule
\end{tabular}


==> sections/tables/LightGCN_amazon-book_original_article_metrics_latex_results.txt <==
\begin{tabular}{l|cc|}
\toprule
{} & \multicolumn{2}{c}{Cutoff 20} \vline\\
{} &                          Recall &                         NDCG \\
\midrule
Random                          &                       0.0002 &                       0.0002 \\
TopPop                          &                       0.0051 &                       0.0044 \\
GlobalEffects                   &                       0.0004 &                       0.0003 \\
\midrule
UserKNN CF               &  \underline{\textbf{0.0616}} &  \underline{\textbf{0.0518}} \\
ItemKNN CF               &  \underline{\textbf{0.0750}} &  \underline{\textbf{0.0624}} \\
\palpha                         &  \underline{\textbf{0.0696}} &  \underline{\textbf{0.0561}} \\
\pbeta                         &  \underline{\textbf{0.0701}} &  \underline{\textbf{0.0585}} \\
GF-CF                 &  \underline{\textbf{0.0710}} &  \underline{\textbf{0.0585}} \\
\midrule
\EASER                          &                            - &                            - \\
SLIM BPR                        &                            - &                            - \\
SLIM                 &  \underline{\textbf{0.0757}} &  \underline{\textbf{0.0600}} \\
NegHOSLIM                       &                            - &                            - \\
NegHOSLIM (EN)            &  \underline{\textbf{0.0754}} &  \underline{\textbf{0.0609}} \\
MF-BPR                          &                       0.0254 &                       0.0203 \\
MF-WARP                         &                       0.0288 &                       0.0230 \\
SVDpp                        &                       0.0379 &                       0.0293 \\
PureSVD                         &                       0.0403 &  \underline{\textbf{0.0336}} \\
NMF                             &                       0.0341 &                       0.0287 \\
\iALS                            &  \underline{\textbf{0.0451}} &  \underline{\textbf{0.0347}} \\
LightFM CF                      &  \underline{\textbf{0.0501}} &  \underline{\textbf{0.0384}} \\
MultVAE                 &  \underline{\textbf{0.0553}} &  \underline{\textbf{0.0435}} \\
\midrule
LightGCN paper                  &                       0.0406 &                       0.0313 \\
\midrule
LightGCN original early-stopping &           \underline{0.0407} &           \underline{0.0315} \\
LightGCN our early-stopping     &           \underline{0.0409} &           \underline{0.0317} \\
\bottomrule
\end{tabular}


==> sections/tables/LightGCN_amazon-book_ours_article_metrics_latex_results.txt <==
\begin{tabular}{l|cc|}
\toprule
{} & \multicolumn{2}{c}{Cutoff 20} \vline\\
{} &              Recall &             NDCG \\
\midrule
Random                          &           0.0002 &           0.0002 \\
TopPop                          &           0.0093 &           0.0079 \\
GlobalEffects                   &           0.0002 &           0.0002 \\
\midrule
UserKNN CF               &  \textbf{0.1396} &  \textbf{0.1357} \\
ItemKNN CF               &  \textbf{0.1719} &  \textbf{0.1680} \\
\palpha                         &  \textbf{0.1688} &  \textbf{0.1596} \\
\pbeta                         &  \textbf{0.1652} &  \textbf{0.1583} \\
GF-CF                 &  \textbf{0.1543} &  \textbf{0.1470} \\
\midrule
\EASER                          &                - &                - \\
SLIM BPR                        &                - &                - \\
SLIM                 &  \textbf{0.1880} &  \textbf{0.1838} \\
NegHOSLIM                       &                - &                - \\
NegHOSLIM (EN)            &  \textbf{0.1778} &  \textbf{0.1730} \\
MF-BPR                          &           0.0589 &           0.0518 \\
MF-WARP                         &           0.0555 &           0.0485 \\
SVDpp                        &           0.0986 &           0.0818 \\
PureSVD                         &           0.0872 &           0.0853 \\
NMF                             &           0.0675 &           0.0655 \\
\iALS                            &  \textbf{0.1157} &  \textbf{0.1020} \\
LightFM CF                      &  \textbf{0.1257} &  \textbf{0.1117} \\
MultVAE                 &  \textbf{0.1373} &  \textbf{0.1272} \\
\midrule
LightGCN original early-stopping &           0.0997 &           0.0862 \\
LightGCN our early-stopping     &           0.0968 &           0.0840 \\
\bottomrule
\end{tabular}


==> sections/tables/LightGCN_gowalla_original_article_metrics_latex_results.txt <==
\begin{tabular}{l|cc|}
\toprule
{} & \multicolumn{2}{c}{Cutoff 20} \vline\\
{} &                          Recall &             NDCG \\
\midrule
Random                          &                       0.0005 &           0.0003 \\
TopPop                          &                       0.0416 &           0.0317 \\
GlobalEffects                   &                       0.0007 &           0.0004 \\
\midrule
UserKNN CF               &                       0.1699 &           0.1387 \\
ItemKNN CF               &                       0.1559 &           0.1228 \\
\palpha                         &  \underline{\textbf{0.1838}} &           0.1526 \\
\pbeta                         &              \textbf{0.1811} &           0.1490 \\
GF-CF                 &  \underline{\textbf{0.1843}} &           0.1505 \\
\midrule
\EASER                          &                            - &                - \\
SLIM BPR                        &                            - &                - \\
SLIM                 &                       0.1767 &           0.1448 \\
NegHOSLIM                       &                            - &                - \\
NegHOSLIM (EN)            &                       0.1723 &           0.1410 \\
MF-BPR                          &                       0.1319 &           0.1060 \\
MF-WARP                         &                       0.1266 &           0.0992 \\
SVDpp                        &                       0.1611 &           0.1298 \\
PureSVD                         &                       0.1135 &           0.0917 \\
NMF                             &                       0.1278 &           0.1063 \\
\iALS                            &                       0.1669 &           0.1370 \\
LightFM CF                      &                       0.1783 &           0.1468 \\
MultVAE                 &  \underline{\textbf{0.1873}} &  \textbf{0.1539} \\
\midrule
LightGCN paper                  &              \textbf{0.1830} &  \textbf{0.1550} \\
\midrule
LightGCN original early-stopping &                       0.1798 &           0.1536 \\
LightGCN our early-stopping     &                       0.1772 &           0.1519 \\
\bottomrule
\end{tabular}


==> sections/tables/LightGCN_yelp2018_original_article_metrics_latex_results.txt <==
\begin{tabular}{l|cc|}
\toprule
{} & \multicolumn{2}{c}{Cutoff 20} \vline\\
{} &                          Recall &                         NDCG \\
\midrule
Random                          &                       0.0005 &                       0.0004 \\
TopPop                          &                       0.0124 &                       0.0101 \\
GlobalEffects                   &                       0.0006 &                       0.0004 \\
\midrule
UserKNN CF               &              \textbf{0.0637} &  \underline{\textbf{0.0533}} \\
ItemKNN CF               &              \textbf{0.0622} &              \textbf{0.0514} \\
\palpha                         &  \underline{\textbf{0.0661}} &  \underline{\textbf{0.0548}} \\
\pbeta                         &  \underline{\textbf{0.0672}} &  \underline{\textbf{0.0558}} \\
GF-CF                 &  \underline{\textbf{0.0693}} &  \underline{\textbf{0.0568}} \\
\midrule
\EASER                          &                            - &                            - \\
SLIM BPR                        &                            - &                            - \\
SLIM                 &              \textbf{0.0646} &  \underline{\textbf{0.0541}} \\
NegHOSLIM                       &                            - &                            - \\
NegHOSLIM (EN)            &                       0.0590 &                       0.0492 \\
MF-BPR                          &                       0.0382 &                       0.0313 \\
MF-WARP                         &                       0.0415 &                       0.0339 \\
SVDpp                        &                       0.0606 &                       0.0492 \\
PureSVD                         &                       0.0537 &                       0.0448 \\
NMF                             &                       0.0517 &                       0.0424 \\
\iALS                            &  \underline{\textbf{0.0667}} &  \underline{\textbf{0.0546}} \\
LightFM CF                      &                       0.0592 &                       0.0482 \\
MultVAE                 &  \underline{\textbf{0.0719}} &  \underline{\textbf{0.0590}} \\
\midrule
LightGCN paper                  &              \textbf{0.0649} &              \textbf{0.0530} \\
\midrule
LightGCN original early-stopping &                       0.0618 &                       0.0506 \\
LightGCN our early-stopping     &                       0.0621 &                       0.0510 \\
\bottomrule
\end{tabular}


==> sections/tables/LightGCN_yelp2018_ours_article_metrics_latex_results.txt <==
\begin{tabular}{l|cc|}
\toprule
{} & \multicolumn{2}{c}{Cutoff 20} \vline\\
{} &              Recall &             NDCG \\
\midrule
Random                          &           0.0007 &           0.0005 \\
TopPop                          &           0.0160 &           0.0130 \\
GlobalEffects                   &           0.0004 &           0.0003 \\
\midrule
UserKNN CF               &           0.0937 &  \textbf{0.0811} \\
ItemKNN CF               &  \textbf{0.1002} &  \textbf{0.0868} \\
\palpha                         &  \textbf{0.1002} &  \textbf{0.0864} \\
\pbeta                         &  \textbf{0.1029} &  \textbf{0.0891} \\
GF-CF                 &  \textbf{0.1043} &  \textbf{0.0893} \\
\midrule
\EASER                          &                - &                - \\
SLIM BPR                        &                - &                - \\
SLIM                 &  \textbf{0.0996} &  \textbf{0.0866} \\
NegHOSLIM                       &                - &                - \\
NegHOSLIM (EN)            &           0.0904 &           0.0778 \\
MF-BPR                          &           0.0525 &           0.0435 \\
MF-WARP                         &           0.0511 &           0.0429 \\
SVDpp                        &           0.0841 &           0.0702 \\
PureSVD                         &           0.0792 &           0.0689 \\
NMF                             &           0.0701 &           0.0600 \\
\iALS                            &  \textbf{0.1037} &  \textbf{0.0891} \\
LightFM CF                      &  \textbf{0.0982} &  \textbf{0.0837} \\
MultVAE                 &  \textbf{0.1126} &  \textbf{0.0971} \\
\midrule
LightGCN original early-stopping &           0.0942 &           0.0802 \\
LightGCN our early-stopping     &           0.0943 &           0.0803 \\
\bottomrule
\end{tabular}


==> sections/tables/RGCF_amazon-book_article_metrics_latex_results.txt <==
\begin{tabular}{l|cccc|}
\toprule
{} & \multicolumn{4}{c}{Cutoff 10} \vline\\
{} &                 Recall &                NDCG &                  HR &                 MRR \\
\midrule
Random               &              0.0002 &              0.0001 &              0.0008 &              0.0003 \\
TopPop               &              0.0068 &              0.0052 &              0.0249 &              0.0092 \\
GlobalEffects        &              0.0002 &              0.0001 &              0.0009 &              0.0002 \\
\midrule
UserKNN CF    &  \underline{0.1379} &  \underline{0.1168} &  \underline{0.3568} &  \underline{0.1834} \\
ItemKNN CF    &  \underline{0.1627} &  \underline{0.1384} &  \underline{0.4003} &  \underline{0.2106} \\
\palpha              &  \underline{0.1584} &  \underline{0.1389} &  \underline{0.3994} &  \underline{0.2173} \\
\pbeta              &                   - &                   - &                   - &                   - \\
GF-CF      &                   - &                   - &                   - &                   - \\
\midrule
\EASER               &                   - &                   - &                   - &                   - \\
SLIM BPR             &                   - &                   - &                   - &                   - \\
SLIM      &  \underline{0.1807} &  \underline{0.1549} &  \underline{0.4375} &  \underline{0.2339} \\
NegHOSLIM            &                   - &                   - &                   - &                   - \\
NegHOSLIM (EN) &                   - &                   - &                   - &                   - \\
MF-BPR               &              0.0602 &              0.0469 &              0.1722 &              0.0732 \\
MF-WARP              &              0.0598 &              0.0467 &              0.1713 &              0.0728 \\
SVDpp             &                   - &                   - &                   - &                   - \\
PureSVD              &                   - &                   - &                   - &                   - \\
NMF                  &                   - &                   - &                   - &                   - \\
\iALS                 &                   - &                   - &                   - &                   - \\
LightFM CF           &                   - &                   - &                   - &                   - \\
MultVAE      &                   - &                   - &                   - &                   - \\
\midrule
ItemKNN CBF cosine   &                   - &                   - &                   - &                   - \\
\midrule
ItemKNN CFCBF cosine &                   - &                   - &                   - &                   - \\
LightFMItemHybrid    &                   - &                   - &                   - &                   - \\
\midrule
RGCF paper           &              0.0934 &              0.0679 &              0.2155 &              0.0937 \\
\midrule
\bottomrule
\end{tabular}


==> sections/tables/RGCF_amazonbook_article_metrics_latex_results.txt <==
\begin{tabular}{l|cccc|}
\toprule
{} & \multicolumn{4}{c}{@ 10} \vline\\
{} &    REC &   NDCG &     HR &    MRR \\
\midrule
Random               & 0.0002 & 0.0001 & 0.0008 & 0.0003 \\
TopPop               & 0.0068 & 0.0052 & 0.0249 & 0.0092 \\
GlobalEffects        & 0.0002 & 0.0001 & 0.0009 & 0.0002 \\
\midrule
UserKNN CF    & 0.1379 & 0.1168 & 0.3568 & 0.1834 \\
ItemKNN CF    &      - &      - &      - &      - \\
\palpha              &      - &      - &      - &      - \\
\pbeta              &      - &      - &      - &      - \\
GF-CF      &      - &      - &      - &      - \\
\midrule
\EASER               &      - &      - &      - &      - \\
SLIM BPR             &      - &      - &      - &      - \\
SLIM      &      - &      - &      - &      - \\
NegHOSLIM            &      - &      - &      - &      - \\
NegHOSLIM (EN) &      - &      - &      - &      - \\
MF-BPR               & 0.0602 & 0.0469 & 0.1722 & 0.0732 \\
MF-WARP              & 0.0598 & 0.0467 & 0.1713 & 0.0728 \\
SVDpp             &      - &      - &      - &      - \\
PureSVD              &      - &      - &      - &      - \\
NMF                  &      - &      - &      - &      - \\
\iALS                 &      - &      - &      - &      - \\
LightFM CF           &      - &      - &      - &      - \\
MultVAE              &      - &      - &      - &      - \\
\midrule
ItemKNN CBF cosine   &      - &      - &      - &      - \\
\midrule
ItemKNN CFCBF cosine &      - &      - &      - &      - \\
LightFMItemHybrid    &      - &      - &      - &      - \\
\midrule
RGCF paper           & 0.0934 & 0.0679 & 0.2155 & 0.0937 \\
\midrule
RGCF hyperopt        &      - &      - &      - &      - \\
\bottomrule
\end{tabular}


==> sections/tables/RGCF_movielens1m_article_metrics_latex_results.txt <==
\begin{tabular}{l|cccc|}
\toprule
{} & \multicolumn{4}{c}{Cutoff 10} \vline\\
{} &                          Recall &                         NDCG &                           HR &                          MRR \\
\midrule
Random                          &                       0.0030 &                       0.0047 &                       0.0421 &                       0.0120 \\
TopPop                          &                       0.0773 &                       0.1213 &                       0.4894 &                       0.2433 \\
GlobalEffects                   &                       0.0007 &                       0.0013 &                       0.0117 &                       0.0032 \\
\midrule
UserKNN CF               &                       0.1939 &           \underline{0.2711} &           \underline{0.7733} &           \underline{0.4741} \\
ItemKNN CF               &                       0.1811 &           \underline{0.2578} &                       0.7441 &           \underline{0.4610} \\
\palpha                         &                       0.1852 &                       0.2565 &           \underline{0.7600} &           \underline{0.4561} \\
\pbeta                         &                       0.1824 &                       0.2557 &                       0.7560 &           \underline{0.4577} \\
GF-CF                 &  \underline{\textbf{0.2076}} &  \underline{\textbf{0.2885}} &  \underline{\textbf{0.7897}} &  \underline{\textbf{0.4944}} \\
\midrule
\EASER                          &  \underline{\textbf{0.2128}} &  \underline{\textbf{0.3015}} &  \underline{\textbf{0.7970}} &  \underline{\textbf{0.5082}} \\
SLIM BPR                        &                       0.1947 &           \underline{0.2667} &           \underline{0.7785} &           \underline{0.4716} \\
SLIM                 &  \underline{\textbf{0.2057}} &  \underline{\textbf{0.2944}} &  \underline{\textbf{0.7870}} &  \underline{\textbf{0.5034}} \\
NegHOSLIM                       &  \underline{\textbf{0.2141}} &  \underline{\textbf{0.3026}} &  \underline{\textbf{0.7972}} &  \underline{\textbf{0.5096}} \\
NegHOSLIM (EN)            &  \underline{\textbf{0.2125}} &  \underline{\textbf{0.3001}} &  \underline{\textbf{0.7958}} &  \underline{\textbf{0.5059}} \\
MF-BPR                          &                       0.1500 &                       0.2105 &                       0.6971 &                       0.3894 \\
MF-WARP                         &                       0.1406 &                       0.2000 &                       0.6778 &                       0.3764 \\
SVDpp                        &                       0.1867 &           \underline{0.2602} &                       0.7555 &           \underline{0.4516} \\
PureSVD                         &                       0.1942 &           \underline{0.2748} &           \underline{0.7733} &           \underline{0.4756} \\
NMF                             &                       0.1773 &                       0.2441 &                       0.7448 &                       0.4244 \\
\iALS                            &                       0.1938 &           \underline{0.2759} &           \underline{0.7707} &           \underline{0.4783} \\
LightFM CF                      &                       0.1844 &                       0.2478 &           \underline{0.7667} &           \underline{0.4455} \\
MultVAE                 &  \underline{\textbf{0.2029}} &  \underline{\textbf{0.2812}} &  \underline{\textbf{0.7858}} &  \underline{\textbf{0.4845}} \\
\midrule
ItemKNN CBF ICM genres    &                       0.0316 &                       0.0445 &                       0.2705 &                       0.1012 \\
ItemKNN CBF ICM year      &                            - &                            - &                            - &                            - \\
UserKNN CBF               &                       0.0817 &                       0.1285 &                       0.5087 &                       0.2556 \\
\midrule
ItemKNN CFCBF ICM genres  &                       0.1759 &                       0.2507 &                       0.7405 &           \underline{0.4526} \\
ItemKNN CFCBF ICM year    &                       0.1819 &           \underline{0.2583} &                       0.7494 &           \underline{0.4598} \\
UserKNN CFCBF             &                       0.1887 &           \underline{0.2623} &           \underline{0.7641} &           \underline{0.4654} \\
LightFM ItemHybrid ICM genres    &                       0.1625 &                       0.2405 &                       0.7170 &                       0.4283 \\
LightFM ItemHybrid ICM year      &                       0.1510 &                       0.2200 &                       0.6931 &                       0.4116 \\
LightFM UserHybrid               &                       0.1921 &  \underline{\textbf{0.2799}} &           \underline{0.7663} &  \underline{\textbf{0.4815}} \\
\midrule
RGCF paper                      &              \textbf{0.1986} &                       0.2565 &                       0.7569 &                       0.4429 \\
\midrule
RGCF original early-stopping     &                       0.1887 &           \underline{0.2620} &           \underline{0.7634} &           \underline{0.4625} \\
RGCF our early-stopping         &                       0.1970 &           \underline{0.2710} &           \underline{0.7787} &           \underline{0.4758} \\
RGCF our hyperparameters                   &                       0.1981 &           \underline{0.2763} &           \underline{0.7807} &           \underline{0.4813} \\
\bottomrule
\end{tabular}


==> sections/tables/RGCF_yelp_article_metrics_latex_results.txt <==
\begin{tabular}{l|cccc|}
\toprule
{} & \multicolumn{4}{c}{Cutoff 10} \vline\\
{} &                 Recall &                NDCG &                  HR &                 MRR \\
\midrule
Random               &              0.0005 &              0.0003 &              0.0018 &              0.0005 \\
TopPop               &              0.0081 &              0.0064 &              0.0304 &              0.0118 \\
GlobalEffects        &              0.0003 &              0.0002 &              0.0010 &              0.0003 \\
\midrule
UserKNN CF    &              0.0782 &              0.0611 &  \underline{0.2458} &  \underline{0.1011} \\
ItemKNN CF    &  \underline{0.0835} &  \underline{0.0648} &  \underline{0.2586} &  \underline{0.1061} \\
\palpha              &  \underline{0.0845} &  \underline{0.0661} &  \underline{0.2603} &  \underline{0.1082} \\
\pbeta              &  \underline{0.0852} &  \underline{0.0665} &  \underline{0.2617} &  \underline{0.1081} \\
GF-CF      &  \underline{0.0887} &  \underline{0.0686} &  \underline{0.2684} &  \underline{0.1110} \\
\midrule
\EASER               &                   - &                   - &                   - &                   - \\
SLIM BPR             &              0.0769 &              0.0593 &  \underline{0.2397} &  \underline{0.0967} \\
SLIM      &              0.0825 &  \underline{0.0661} &  \underline{0.2589} &  \underline{0.1103} \\
NegHOSLIM            &                   - &                   - &                   - &                   - \\
NegHOSLIM (EN) &              0.0810 &  \underline{0.0633} &  \underline{0.2521} &  \underline{0.1037} \\
MF-BPR               &              0.0432 &              0.0329 &              0.1467 &              0.0552 \\
MF-WARP              &              0.0411 &              0.0314 &              0.1402 &              0.0526 \\
SVDpp             &              0.0700 &              0.0535 &  \underline{0.2244} &              0.0878 \\
PureSVD              &              0.0664 &              0.0524 &  \underline{0.2163} &              0.0877 \\
NMF                  &              0.0560 &              0.0433 &              0.1887 &              0.0728 \\
\iALS                 &  \underline{0.0854} &  \underline{0.0666} &  \underline{0.2636} &  \underline{0.1093} \\
LightFM CF           &              0.0765 &              0.0583 &  \underline{0.2411} &  \underline{0.0943} \\
MultVAE      &                   - &                   - &                   - &                   - \\
\midrule
RGCF paper           &              0.0830 &              0.0617 &              0.2060 &              0.0896 \\
\midrule
\bottomrule
\end{tabular}


==> sections/tables/SimGCL_amazon-book_original_article_metrics_latex_results.txt <==
\begin{tabular}{l|cc|}
\toprule
{} & \multicolumn{2}{c}{Cutoff 20} \vline\\
{} &                          Recall &                         NDCG \\
\midrule
Random                  &                       0.0002 &                       0.0002 \\
TopPop                  &                       0.0051 &                       0.0044 \\
GlobalEffects           &                       0.0004 &                       0.0003 \\
\midrule
UserKNN CF       &  \underline{\textbf{0.0616}} &  \underline{\textbf{0.0518}} \\
ItemKNN CF       &  \underline{\textbf{0.0741}} &  \underline{\textbf{0.0617}} \\
\palpha                 &  \underline{\textbf{0.0690}} &  \underline{\textbf{0.0550}} \\
\pbeta                 &  \underline{\textbf{0.0750}} &  \underline{\textbf{0.0608}} \\
GF-CF         &  \underline{\textbf{0.0710}} &  \underline{\textbf{0.0585}} \\
\midrule
\EASER                  &                            - &                            - \\
SLIM BPR                &                            - &                            - \\
SLIM         &  \underline{\textbf{0.0756}} &  \underline{\textbf{0.0600}} \\
NegHOSLIM               &                            - &                            - \\
NegHOSLIM (EN)    &  \underline{\textbf{0.0737}} &  \underline{\textbf{0.0607}} \\
MF-BPR                  &                       0.0281 &                       0.0220 \\
MF-WARP                 &                       0.0276 &                       0.0217 \\
SVDpp                &                       0.0398 &                       0.0301 \\
PureSVD                 &                       0.0403 &                       0.0335 \\
NMF                     &                       0.0351 &                       0.0296 \\
\iALS                    &                       0.0426 &                       0.0342 \\
LightFM CF              &                       0.0452 &                       0.0341 \\
MultVAE         &  \underline{\textbf{0.0593}} &  \underline{\textbf{0.0467}} \\
\midrule
SimGCL paper            &              \textbf{0.0515} &              \textbf{0.0414} \\
\midrule
SimGCL our early-stopping                  &                       0.0507 &                       0.0402 \\
SimGCL provided number of epochs &                       0.0506 &                       0.0402 \\
\bottomrule
\end{tabular}


==> sections/tables/SimGCL_amazon-book_ours_article_metrics_latex_results.txt <==
\begin{tabular}{l|cc|}
\toprule
{} & \multicolumn{2}{c}{Cutoff 20} \vline\\
{} &              Recall &             NDCG \\
\midrule
Random                  &           0.0002 &           0.0002 \\
TopPop                  &           0.0093 &           0.0079 \\
GlobalEffects           &           0.0002 &           0.0002 \\
\midrule
UserKNN CF       &  \textbf{0.1381} &  \textbf{0.1333} \\
ItemKNN CF       &  \textbf{0.1707} &  \textbf{0.1652} \\
\palpha                 &  \textbf{0.1746} &  \textbf{0.1658} \\
\pbeta                 &  \textbf{0.1687} &  \textbf{0.1629} \\
GF-CF         &  \textbf{0.1530} &  \textbf{0.1443} \\
\midrule
\EASER                  &                - &                - \\
SLIM BPR                &                - &                - \\
SLIM         &  \textbf{0.1871} &  \textbf{0.1816} \\
NegHOSLIM               &                - &                - \\
NegHOSLIM (EN)    &  \textbf{0.1865} &  \textbf{0.1806} \\
MF-BPR                  &           0.0603 &           0.0518 \\
MF-WARP                 &           0.0623 &           0.0543 \\
SVDpp                &           0.0910 &           0.0791 \\
PureSVD                 &           0.0870 &           0.0844 \\
NMF                     &           0.0682 &           0.0656 \\
\iALS                    &  \textbf{0.1166} &           0.1012 \\
LightFM CF              &           0.0784 &           0.0668 \\
MultVAE         &  \textbf{0.1442} &  \textbf{0.1325} \\
\midrule
SimGCL paper                  &           0.1157 &           0.1043 \\
\midrule
SimGCL provided number of epochs &           0.1160 &           0.1047 \\
\bottomrule
\end{tabular}


==> sections/tables/SimGCL_doubanbook_original_article_metrics_latex_results.txt <==
\begin{tabular}{l|cc|}
\toprule
{} & \multicolumn{2}{c}{Cutoff 20} \vline\\
{} &                          Recall &                         NDCG \\
\midrule
Random                  &                       0.0006 &                       0.0005 \\
TopPop                  &                       0.0722 &                       0.0582 \\
GlobalEffects           &                       0.0001 &                       0.0001 \\
\midrule
UserKNN CF       &              \textbf{0.1686} &              \textbf{0.1575} \\
ItemKNN CF       &  \underline{\textbf{0.1972}} &  \underline{\textbf{0.1908}} \\
\palpha                 &  \underline{\textbf{0.2089}} &  \underline{\textbf{0.1981}} \\
\pbeta                 &  \underline{\textbf{0.2033}} &  \underline{\textbf{0.1841}} \\
GF-CF         &  \underline{\textbf{0.1788}} &  \underline{\textbf{0.1604}} \\
\midrule
\EASER                  &  \underline{\textbf{0.2094}} &  \underline{\textbf{0.1994}} \\
SLIM BPR                &  \underline{\textbf{0.1785}} &  \underline{\textbf{0.1667}} \\
SLIM         &  \underline{\textbf{0.2250}} &  \underline{\textbf{0.2226}} \\
NegHOSLIM               &                            - &                            - \\
NegHOSLIM (EN)    &  \underline{\textbf{0.1971}} &  \underline{\textbf{0.1833}} \\
MF-BPR                  &                       0.0916 &                       0.0774 \\
MF-WARP                 &                       0.0825 &                       0.0685 \\
SVDpp                &                       0.1620 &                       0.1336 \\
PureSVD                 &                       0.1420 &                       0.1388 \\
NMF                     &                       0.1313 &                       0.1313 \\
\iALS                    &  \underline{\textbf{0.1833}} &  \underline{\textbf{0.1668}} \\
LightFM CF              &              \textbf{0.1699} &                       0.1385 \\
MultVAE         &  \underline{\textbf{0.1885}} &  \underline{\textbf{0.1694}} \\
\midrule
SimGCL paper            &              \textbf{0.1772} &              \textbf{0.1583} \\
\midrule
SimGCL our early-stopping                 &                       0.1685 &                       0.1492 \\
SimGCL provided number of epochs &                       0.1629 &                       0.1445 \\
\bottomrule
\end{tabular}


==> sections/tables/SimGCL_yelp2018_original_article_metrics_latex_results.txt <==
\begin{tabular}{l|cc|}
\toprule
{} & \multicolumn{2}{c}{Cutoff 20} \vline\\
{} &                          Recall &                         NDCG \\
\midrule
Random                  &                       0.0005 &                       0.0004 \\
TopPop                  &                       0.0124 &                       0.0101 \\
GlobalEffects           &                       0.0006 &                       0.0004 \\
\midrule
UserKNN CF       &                       0.0638 &                       0.0534 \\
ItemKNN CF       &                       0.0643 &                       0.0536 \\
\palpha                 &                       0.0661 &                       0.0548 \\
\pbeta                 &                       0.0670 &                       0.0558 \\
GF-CF         &                       0.0708 &                       0.0583 \\
\midrule
\EASER                  &                            - &                            - \\
SLIM BPR                &                            - &                            - \\
SLIM         &                       0.0649 &                       0.0543 \\
NegHOSLIM               &                            - &                            - \\
NegHOSLIM (EN)    &                       0.0622 &                       0.0521 \\
MF-BPR                  &                       0.0392 &                       0.0322 \\
MF-WARP                 &                       0.0386 &                       0.0317 \\
SVDpp                &                       0.0575 &                       0.0471 \\
PureSVD                 &                       0.0532 &                       0.0446 \\
NMF                     &                       0.0492 &                       0.0408 \\
\iALS                    &                       0.0652 &                       0.0541 \\
LightFM CF              &                       0.0597 &                       0.0485 \\
MultVAE         &  \underline{\textbf{0.0731}} &  \underline{\textbf{0.0602}} \\
\midrule
SimGCL paper            &              \textbf{0.0721} &              \textbf{0.0601} \\
\midrule
SimGCL our early-stopping                 &                       0.0716 &                       0.0592 \\
SimGCL provided number of epochs &                       0.0719 &                       0.0594 \\
\bottomrule
\end{tabular}


==> sections/tables/SimGCL_yelp2018_ours_article_metrics_latex_results.txt <==
\begin{tabular}{l|cc|}
\toprule
{} & \multicolumn{2}{c}{Cutoff 20} \vline\\
{} &              Recall &             NDCG \\
\midrule
Random                  &           0.0004 &           0.0003 \\
TopPop                  &           0.0162 &           0.0132 \\
GlobalEffects           &           0.0003 &           0.0003 \\
\midrule
UserKNN CF       &           0.0929 &           0.0798 \\
ItemKNN CF       &           0.0986 &           0.0850 \\
\palpha                 &           0.0991 &           0.0845 \\
\pbeta                 &           0.0991 &           0.0848 \\
GF-CF         &           0.1038 &           0.0880 \\
\midrule
\EASER                  &                - &                - \\
SLIM BPR                &                - &                - \\
SLIM         &           0.1015 &           0.0887 \\
NegHOSLIM               &                - &                - \\
NegHOSLIM (EN)    &           0.0988 &           0.0858 \\
MF-BPR                  &           0.0540 &           0.0446 \\
MF-WARP                 &           0.0522 &           0.0431 \\
SVDpp                &           0.0804 &           0.0670 \\
PureSVD                 &           0.0805 &           0.0695 \\
NMF                     &           0.0723 &           0.0615 \\
\iALS                    &           0.1047 &           0.0895 \\
LightFM CF              &           0.0929 &           0.0774 \\
MultVAE         &  \textbf{0.1123} &  \textbf{0.0954} \\
\midrule
SimGCL paper                  &           0.1073 &           0.0921 \\
\midrule
SimGCL provided number of epochs &           0.1074 &           0.0920 \\
\bottomrule
\end{tabular}

